An almost quadratic bound for the minimal excluded minors for a surface

As part of the graph minor project, Robertson and Seymour showed in 1990 that the class of graphs embeddable in a given surface can be characterized by a finite set of minimal excluded minors. However, the proof is purely existential and therefore provides no explicit information about these excluded minors. In 1993, Seymour established the first general upper bound on the order of such minimal excluded minors. Recently, Houdaigoui and Kawarabayashi improved this result by deriving a quasi-polynomial upper bound. Despite this advance, the gap between this bound and the known linear lower bound $\Omega(g)$ (where $g$ denotes the genus) remains substantial. In particular, they conjectured that a polynomial upper bound should hold. In this paper, we confirm this conjecture by showing that the order of the minimal excluded minors for a surface of genus $g$ is $g^{2+o(1)}$. This result significantly narrows the gap between the known lower and upper bounds, bringing the asymptotic behavior much closer to the conjectured optimum. Our approach relies on a new structural property of minimal excluded minors. Let $G$ be a minimal excluded minor for a surface of Euler genus $g$. Houdaigoui and Kawarabayashi showed that $G$ contains $O(\log g)$ pairwise disjoint cycles that are contractible and nested in some embedding of $G$. We strengthen this result by proving a separator-based variant: for any contractible subgraph $H \subseteq G$ with a separator of size $s$ (with $H$ contained entirely in one side), the subgraph $H$ contains $O(\log s)$ disjoint cycles that are contractible and nested in some embedding of $G$. This allows us to replace a genus-dependent bound with a separator-dependent one, which is the main new ingredient in deriving our polynomial bound.

==> images/2_separation.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic, label={below left:$a$}] (0) at (-4, 3) {};
		\node [style=basic, label={below left:$b$}] (1) at (3, -1) {};
		\node [style=none] (2) at (-5.25, 3.25) {};
		\node [style=none] (3) at (-4.75, 3.75) {};
		\node [style=none] (4) at (-4, 4.25) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (6) at (4.25, -1.25) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (2.75, -2.25) {};
		\node [style=none] (9) at (-4, 5) {};
		\node [style=none] (10) at (-5.25, 4.25) {};
		\node [style=none] (11) at (-6.1, 3.475) {};
		\node [style=none] (12) at (2.55, -3.075) {};
		\node [style=none] (13) at (3.825, -2.625) {};
		\node [style=none] (14) at (5.025, -1.425) {};
		\node [style=none] (15) at (5.025, -0.275) {};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-2.5, 2.25) {};
		\node [style=none] (18) at (-3.5, 2.25) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (29) at (3, 0.25) {};
		\node [style=none, label={$B$}] (30) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8.center);
		\draw (1) to (7.center);
		\draw (1) to (6.center);
		\draw (1) to (5.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw [style=new edge style 3] (5.center) to (15.center);
		\draw [style=new edge style 3] (6.center) to (14.center);
		\draw [style=new edge style 3] (7.center) to (13.center);
		\draw [style=new edge style 3] (8.center) to (12.center);
		\draw [style=new edge style 3] (4.center) to (9.center);
		\draw [style=new edge style 3] (3.center) to (10.center);
		\draw [style=new edge style 3] (2.center) to (11.center);
		\draw (0) to (18.center);
		\draw (0) to (16.center);
		\draw (0) to (17.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (16.center) to (21.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (1);
		\draw (22.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (21.center) to (23.center);
		\draw (19.center) to (28.center);
		\draw (19.center) to (27.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (1);
		\draw (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/almost_disjoint_cycles.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-4, 3) {};
		\node [style=basic] (1) at (0, 1) {};
		\node [style=basic] (2) at (4, 2) {};
		\node [style=none] (3) at (-6.5, 4.25) {};
		\node [style=none] (4) at (-5, 0.75) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=60, looseness=1.50] (3.center) to (0);
		\draw [in=150, out=-135, looseness=1.25] (0) to (4.center);
		\draw [in=-150, out=-120, looseness=1.50] (3.center) to (0);
		\draw [in=-15, out=-90] (0) to (4.center);
		\draw [in=135, out=75, looseness=1.25] (5.center) to (1);
		\draw [in=0, out=45] (1) to (6.center);
		\draw [in=135, out=-180, looseness=1.25] (6.center) to (1);
		\draw [in=-150, out=-90] (5.center) to (1);
		\draw [in=180, out=-135, looseness=1.50] (1) to (7.center);
		\draw [in=0, out=-45, looseness=1.50] (1) to (7.center);
		\draw [in=135, out=180, looseness=1.75] (9.center) to (2);
		\draw [in=45, out=0, looseness=1.50] (9.center) to (2);
		\draw [in=120, out=-165, looseness=1.25] (2) to (8.center);
		\draw [in=-30, out=-90, looseness=1.25] (2) to (8.center);
		\draw [in=60, out=15, looseness=1.25] (2) to (10.center);
		\draw [in=-135, out=-60, looseness=1.50] (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/arches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$v$}] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none, label={below:$f$}] (8) at (7, -0.5) {};
		\node [style=none] (9) at (9, -0.5) {};
		\node [style=none, label={below left:$a$}] (10) at (-9, -0.5) {};
		\node [style=none] (11) at (11, -0.5) {};
		\node [style=none] (13) at (-11, -0.5) {};
		\node [style=none] (14) at (-8, -0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none, label={below:$g$}] (16) at (0, -3) {};
		\node [style=none, label={right:$b$}] (17) at (-7.675, -0.875) {};
		\node [style=none, label={left:$c$}] (18) at (-2.3, -0.875) {};
		\node [style=none, label={right:$d$}] (19) at (1.2, -0.8) {};
		\node [style=none, label={left:$e$}] (20) at (2.8, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=new edge style 4] (15.center)
			 to (4.center)
			 to (5.center)
			 to [bend left, looseness=0.75] (16.center)
			 to [in=-105, out=-150] (10.center)
			 to (14.center)
			 to [bend right=60, looseness=1.25] cycle;
		\draw (5.center) to (6.center);
		\draw [style=new edge style 4] (8.center)
			 to [bend left=15] (16.center)
			 to [bend right=15, looseness=1.25] (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (0.center) to (11.center);
		\draw (14.center) to (1.center);
		\draw (3.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/construction_A_i.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (31) at (8, -2) {};
		\node [style=none] (32) at (5, -5.75) {};
		\node [style=none] (33) at (-0.25, -6) {};
		\node [style=none] (34) at (-4.5, -3.75) {};
		\node [style=none] (22) at (2.75, -4.05) {};
		\node [style=none] (23) at (3.525, -3.6) {};
		\node [style=none, label={below:$A_2$}] (25) at (0.25, -4.525) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (20) at (0, -3.275) {};
		\node [style=none] (21) at (-2.75, -2.25) {};
		\node [style=none] (19) at (0.75, -2.475) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-0.75, -1.925) {};
		\node [style=none] (24) at (4.75, -0.5) {};
		\node [style=none] (26) at (-3.75, -0.5) {};
		\node [style=none, label={right:$A_3$}] (27) at (1.6, -3.25) {};
		\node [style=none, label={right:$A_4$}] (28) at (1.775, -1.15) {};
		\node [style=none, label={right:$A_5$}] (29) at (-0.275, -2.15) {};
		\node [style=none, label={above:$A_6$}] (30) at (0.25, -1.425) {};
		\node [style=none, label={right:$A_1$}] (35) at (5.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to (11.center)
			 to (12.center)
			 to (0.center)
			 to [in=90, out=-30, looseness=0.50] (31.center)
			 to [in=15, out=270, looseness=0.75] (32.center)
			 to [bend left, looseness=0.25] (33.center)
			 to [bend left, looseness=0.75] (34.center)
			 to [in=-105, out=135, looseness=0.75] (10.center)
			 to (1.center)
			 to [in=180, out=360] (2.center)
			 to (3.center)
			 to (4.center)
			 to [bend right=75, looseness=1.50] (15.center);
		\draw [style=new edge style 7] (15.center)
			 to [bend left=75, looseness=1.50] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to [in=-180, out=-90, looseness=1.25] (25.center)
			 to [bend right=15, looseness=0.75] (22.center)
			 to [bend right=15, looseness=0.50] (23.center)
			 to [in=-90, out=15, looseness=0.50] (11.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=new edge style 4] (21.center)
			 to [in=-90, out=150, looseness=0.50] (14.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to [bend right=75, looseness=1.50] (15.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to [bend left, looseness=1.25] (20.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw [style=new edge style 7] (3.center)
			 to (4.center)
			 to [bend right=75, looseness=1.50] (15.center)
			 to (7.center)
			 to [bend left] (19.center)
			 to [bend right=300] cycle;
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 4] (6.center) to (5.center);
		\draw [style=new edge style 4] (5.center) to (4.center);
		\draw [style=new edge style 4] (10.center) to (13.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw [bend left=15] (16.center) to (19.center);
		\draw [bend left=15] (7.center) to (19.center);
		\draw [style=new edge style 4] (3.center)
			 to (4.center)
			 to [bend right=75, looseness=1.50] (6.center)
			 to (16.center)
			 to [bend left=45] (18.center)
			 to [bend left, looseness=0.75] cycle;
		\draw [bend right] (10.center) to (33.center);
		\draw [bend right] (33.center) to (12.center);
		\draw [bend left=15, looseness=0.75] (24.center) to (23.center);
		\draw [in=45, out=-75, looseness=0.75] (9.center) to (22.center);
		\draw [bend left=45] (9.center) to (25.center);
		\draw [bend right, looseness=1.25] (26.center) to (25.center);
		\draw [bend right] (2.center) to (20.center);
		\draw [bend left, looseness=1.25] (8.center) to (20.center);
		\draw (2.center) to (21.center);
		\draw [bend right=15] (17.center) to (18.center);
		\draw [bend left] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_nested_square_claim1_1.tikz <==
\begin{tikzpicture}[scale=1.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (-2.7, 1) {};
		\node [style=none] (19) at (-2.975, -1.125) {};
		\node [style=none] (20) at (-1, -2.1) {};
		\node [style=none] (21) at (-2.175, -1.75) {};
		\node [style=none] (22) at (0.025, -1.275) {};
		\node [style=none] (23) at (0.5, -0.9) {};
		\node [style=none] (24) at (1, -0.55) {};
		\node [style=none] (25) at (-1.6, 1.275) {};
		\node [style=none] (26) at (-1, 1.575) {};
		\node [style=none] (27) at (-0.675, 1.875) {};
		\node [style=none] (28) at (-0.15, 2.025) {};
		\node [style=none] (29) at (1.725, 2.075) {};
		\node [style=none] (30) at (2.25, 2.125) {};
		\node [style=none] (31) at (2.825, 1.9) {};
		\node [style=none] (32) at (0.9, 2.45) {};
		\node [style=none] (33) at (3.675, 1.075) {};
		\node [style=none] (34) at (2.175, -1.55) {};
		\node [style=none] (35) at (2.75, -1.85) {};
		\node [style=none] (36) at (3.25, -1.675) {};
		\node [style=none] (37) at (3.575, -1) {};
		\node [style=none] (38) at (1.725, -1.15) {};
		\node [style=none] (39) at (1.225, -0.8) {};
		\node [style=none, label={$C_1$}] (40) at (-1.35, -0.75) {};
		\node [style=none, label={$C_2$}] (41) at (0.55, 0.25) {};
		\node [style=none, label={$C_3$}] (42) at (2.575, -0.4) {};
		\node [style=none, label={above:$C$}] (43) at (2.725, 2.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1.center) to (0.center);
		\draw [bend left=45] (0.center) to (3.center);
		\draw [bend left=45] (3.center) to (2.center);
		\draw [bend left=45] (2.center) to (1.center);
		\draw [style=new edge style 4] (8.center)
			 to (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (5.center) to (11.center);
		\draw [style=new edge style 4] (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to (17.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw [style=new edge style 4] (13.center)
			 to (15.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw (13.center) to (10.center);
		\draw [style=new edge style 3] (4.center) to (18.center);
		\draw [style=new edge style 3] (6.center) to (19.center);
		\draw [style=new edge style 3] (6.center) to (21.center);
		\draw [style=new edge style 3] (7.center) to (20.center);
		\draw [style=new edge style 3] (8.center) to (22.center);
		\draw [style=new edge style 3] (5.center) to (25.center);
		\draw [style=new edge style 3] (5.center) to (26.center);
		\draw [style=new edge style 3] (17.center) to (27.center);
		\draw [style=new edge style 3] (17.center) to (28.center);
		\draw [style=new edge style 3] (12.center) to (32.center);
		\draw [style=new edge style 3] (15.center) to (29.center);
		\draw [style=new edge style 3] (15.center) to (30.center);
		\draw [style=new edge style 3] (15.center) to (31.center);
		\draw [style=new edge style 3] (16.center) to (33.center);
		\draw [style=new edge style 3] (14.center) to (34.center);
		\draw [style=new edge style 3] (14.center) to (35.center);
		\draw [style=new edge style 3] (14.center) to (36.center);
		\draw [style=new edge style 3] (14.center) to (37.center);
		\draw [style=new edge style 3] (13.center) to (38.center);
		\draw [style=new edge style 3] (13.center) to (39.center);
		\draw [style=new edge style 3] (10.center) to (24.center);
		\draw [style=new edge style 3] (9.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_nested_square_claim1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.55, 4) {};
		\node [style=none] (3) at (4.575, -4) {};
		\node [style=none] (4) at (0.35, 0) {};
		\node [style=none] (5) at (1.6, 4) {};
		\node [style=none] (6) at (2.85, 0) {};
		\node [style=none] (7) at (1.6, -4) {};
		\node [style=none] (8) at (-3.15, 0) {};
		\node [style=none] (9) at (-1.9, 4) {};
		\node [style=none] (10) at (-0.65, 0) {};
		\node [style=none] (11) at (-1.9, -4) {};
		\node [style=none] (13) at (-5.15, 4) {};
		\node [style=none] (14) at (-3.9, 0) {};
		\node [style=none] (15) at (-5.15, -4) {};
		\node [style=none] (17) at (-8, 4) {};
		\node [style=none] (19) at (-7.975, -4) {};
		\node [style=none] (28) at (-4.4, 3) {};
		\node [style=none] (30) at (-4.15, 1.75) {};
		\node [style=none] (40) at (-4.35, -2.75) {};
		\node [style=none, label={right:$C_2$}] (52) at (-1.15, 2.75) {};
		\node [style=none, label={right:$C_3$}] (53) at (2.35, 2.75) {};
		\node [style=none, label={right:$C_1$}] (55) at (-4.4, 2.75) {};
		\node [style=none] (56) at (-0.725, -1) {};
		\node [style=none] (57) at (-0.725, 1.075) {};
		\node [style=none] (58) at (-2.875, 2.15) {};
		\node [style=none] (59) at (-2.725, -2.625) {};
		\node [style=none] (62) at (-0.25, 4) {};
		\node [style=none] (63) at (2.6, 1.75) {};
		\node [style=none] (64) at (2.675, -1.775) {};
		\node [style=none] (65) at (-0.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (9.center) to (5.center);
		\draw [in=90, out=-15, looseness=0.50] (5.center) to (6.center);
		\draw [in=0, out=-90, looseness=0.50] (6.center) to (7.center);
		\draw [style=new edge style 6] (7.center) to (11.center);
		\draw [in=-90, out=0, looseness=0.50] (11.center) to (10.center);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (9.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (4.center) to (7.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (8.center) to (11.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (8.center) to (9.center);
		\draw [style=new edge style 4] (17.center) to (13.center);
		\draw [in=90, out=-15, looseness=0.50] (13.center) to (14.center);
		\draw [in=0, out=-90, looseness=0.50] (14.center) to (15.center);
		\draw [style=new edge style 4] (15.center) to (19.center);
		\draw (13.center) to (9.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (15.center) to (11.center);
		\draw [style=new edge style 3, bend left=75, looseness=0.50] (15.center) to (13.center);
		\draw (40.center) to (56.center);
		\draw (30.center) to (57.center);
		\draw [style=new edge style 3, in=165, out=45, looseness=0.50] (58.center) to (62.center);
		\draw [in=135, out=0, looseness=0.50] (62.center) to (63.center);
		\draw [style=new edge style 3, in=180, out=-45] (59.center) to (65.center);
		\draw [in=-135, out=0, looseness=0.75] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_nested_square_claim1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.55, 4) {};
		\node [style=none] (1) at (6.575, -4) {};
		\node [style=none] (2) at (2.35, 0) {};
		\node [style=none] (3) at (3.6, 4) {};
		\node [style=none] (4) at (4.85, 0) {};
		\node [style=none] (5) at (3.6, -4) {};
		\node [style=none] (7) at (0.1, 4) {};
		\node [style=none] (9) at (0.1, -4) {};
		\node [style=none] (10) at (-3.15, 4) {};
		\node [style=none] (11) at (-1.9, 0) {};
		\node [style=none] (12) at (-3.15, -4) {};
		\node [style=none] (13) at (-6, 4) {};
		\node [style=none] (14) at (-5.975, -4) {};
		\node [style=none] (15) at (-2.4, 3) {};
		\node [style=none] (16) at (-2.15, 1.75) {};
		\node [style=none] (17) at (-2.35, -2.75) {};
		\node [style=none, label={left:$C_2$}] (18) at (1.55, -0.025) {};
		\node [style=none, label={right:$C_3$}] (19) at (4.35, 2.75) {};
		\node [style=none, label={right:$C_1$}] (20) at (-2.4, 2.75) {};
		\node [style=none] (21) at (-0.325, -2) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (1.975, 2.075) {};
		\node [style=none] (24) at (2.175, -2) {};
		\node [style=none] (25) at (4.675, -1.6) {};
		\node [style=none] (26) at (4.625, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (7.center) to (3.center);
		\draw [in=90, out=-15, looseness=0.50] (3.center) to (4.center);
		\draw [in=0, out=-90, looseness=0.50] (4.center) to (5.center);
		\draw [style=new edge style 6] (5.center) to (9.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (2.center) to (5.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (2.center) to (3.center);
		\draw [style=new edge style 4] (13.center) to (10.center);
		\draw [in=90, out=-15, looseness=0.50] (10.center) to (11.center);
		\draw [in=0, out=-90, looseness=0.50] (11.center) to (12.center);
		\draw [style=new edge style 4] (12.center) to (14.center);
		\draw (10.center) to (7.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (12.center) to (9.center);
		\draw [style=new edge style 3, bend left=75, looseness=0.50] (12.center) to (10.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_nested_square_end.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$C$}] (51) at (3.025, 7.45) {};
		\node [style=none] (67) at (2.75, 6) {};
		\node [style=none, label={below:$C'$}] (50) at (2.45, 4.4) {};
		\node [style=none] (52) at (3.875, 7.05) {};
		\node [style=none] (53) at (4.625, 6.6) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (85) at (-7.65, 2.45) {};
		\node [style=none] (90) at (-6.25, 0.25) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (86) at (-7.85, 1.5) {};
		\node [style=none] (88) at (-7.875, -1.5) {};
		\node [style=none] (89) at (-7.7, -2.2) {};
		\node [style=none] (91) at (-6.75, -0.5) {};
		\node [style=none] (93) at (-7.25, -0.25) {};
		\node [style=none] (94) at (-4.475, -2.25) {};
		\node [style=none] (96) at (-7.25, -3.5) {};
		\node [style=none] (10) at (0, 8) {};
		\node [style=none] (54) at (2, 7.75) {};
		\node [style=none] (55) at (1.25, 7.925) {};
		\node [style=none] (56) at (0.725, 7.975) {};
		\node [style=none] (57) at (-1, 7.95) {};
		\node [style=none] (58) at (-1.65, 7.85) {};
		\node [style=none] (62) at (-2.375, 7.65) {};
		\node [style=none] (65) at (0.775, 5.975) {};
		\node [style=none] (68) at (-3.5, 7.25) {};
		\node [style=none] (69) at (-4.15, 6.875) {};
		\node [style=none] (70) at (-4.575, 6.65) {};
		\node [style=none] (71) at (-4.975, 6.35) {};
		\node [style=none] (72) at (-5.4, 5.975) {};
		\node [style=none] (73) at (-5.9, 5.5) {};
		\node [style=none] (81) at (-7, 4) {};
		\node [style=none] (82) at (-4.15, 2.825) {};
		\node [style=none] (83) at (-5, 3.175) {};
		\node [style=none] (84) at (-3.5, 4.4) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (33) at (7.1, -3.75) {};
		\node [style=none] (34) at (7.525, -2.775) {};
		\node [style=none] (35) at (7.925, -1.25) {};
		\node [style=none] (26) at (6.075, -5.275) {};
		\node [style=none] (30) at (4.775, -1.95) {};
		\node [style=none] (31) at (5.875, -3.8) {};
		\node [style=none] (32) at (5.625, -3.025) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none] (8) at (0, -8) {};
		\node [style=none] (12) at (-1, -7.925) {};
		\node [style=none] (13) at (-2.5, -7.6) {};
		\node [style=none] (14) at (-0.425, -4.975) {};
		\node [style=none] (15) at (0.575, -7.975) {};
		\node [style=none] (24) at (2.75, -6) {};
		\node [style=none] (25) at (3.75, -5.5) {};
		\node [style=none] (36) at (4.925, 0.925) {};
		\node [style=none] (37) at (4.775, 1.55) {};
		\node [style=none] (38) at (7.75, 2.025) {};
		\node [style=none] (39) at (7.525, 2.8) {};
		\node [style=none] (40) at (7.325, 3.25) {};
		\node [style=none] (41) at (7.1, 3.75) {};
		\node [style=none] (42) at (6.85, 4.25) {};
		\node [style=none] (43) at (6.5, 4.75) {};
		\node [style=none] (44) at (6.1, 3.875) {};
		\node [style=none] (45) at (6, 3) {};
		\node [style=none] (46) at (5.1, 4.05) {};
		\node [style=none] (47) at (5.85, 5.5) {};
		\node [style=none] (48) at (5.425, 5.975) {};
		\node [style=none] (49) at (6.75, 1.9) {};
		\node [style=none] (60) at (0, 6.25) {};
		\node [style=none] (66) at (1.225, 6.75) {};
		\node [style=none] (74) at (-2.775, 5.35) {};
		\node [style=none] (75) at (-4.2, 4.475) {};
		\node [style=none] (87) at (-7.975, 0.75) {};
		\node [style=none] (92) at (-7.25, -1.5) {};
		\node [style=none] (95) at (-3.55, -3.525) {};
		\node [style=none] (97) at (-6.05, -5.3) {};
		\node [style=none] (98) at (-4.45, -6.7) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (16) at (1.1, -7.925) {};
		\node [style=none] (17) at (0, -7) {};
		\node [style=none] (18) at (0.5, -5) {};
		\node [style=none] (19) at (1.825, -7.825) {};
		\node [style=none] (20) at (2.775, -7.525) {};
		\node [style=none] (21) at (5.025, -6.3) {};
		\node [style=none] (22) at (3.675, -7.175) {};
		\node [style=none] (23) at (4.275, -6.825) {};
		\node [style=none] (27) at (0.975, -6) {};
		\node [style=none] (28) at (3.7, -4.675) {};
		\node [style=none] (29) at (4.275, -2.725) {};
		\node [style=none] (59) at (0, 6.75) {};
		\node [style=none] (61) at (-0.05, 7.425) {};
		\node [style=none] (63) at (0.975, 7.525) {};
		\node [style=none] (64) at (-1.275, 7.425) {};
		\node [style=none] (76) at (-4.8, 5.4) {};
		\node [style=none] (77) at (-4.425, 5.725) {};
		\node [style=none] (78) at (-4, 6) {};
		\node [style=none] (79) at (-3.6, 6.275) {};
		\node [style=none] (80) at (-3.7, 5.35) {};
		\node [style=new style 0] (100) at (5, -1) {};
		\node [style=new style 0] (101) at (-4.9, -1.2) {};
		\node [style=none] (102) at (-2.1, 4.225) {};
		\node [style=none] (103) at (-4.65, -1.5) {};
		\node [style=none] (104) at (-4.5, -1.175) {};
		\node [style=none] (105) at (-1.625, 4.45) {};
		\node [style=none] (106) at (3.75, 3) {};
		\node [style=none] (107) at (4.05, 2.625) {};
		\node [style=none] (108) at (-0.75, 4.75) {};
		\node [style=none] (109) at (-1.3, 4.575) {};
		\node [style=none] (110) at (4.6, -0.825) {};
		\node [style=none] (111) at (4.925, -0.6) {};
		\node [style=none] (112) at (3.025, -3.675) {};
		\node [style=none] (113) at (3.45, -3.4) {};
		\node [style=none] (114) at (2.7, -3.975) {};
		\node [style=none] (115) at (2.225, -4.25) {};
		\node [style=none] (116) at (-2.05, -4.125) {};
		\node [style=none] (117) at (-1.575, -4.375) {};
		\node [style=none] (118) at (-3, -3.475) {};
		\node [style=none] (119) at (-2.575, -3.725) {};
		\node [style=none] (120) at (-4.825, -0.775) {};
		\node [style=none] (121) at (-4.525, -1.025) {};
		\node [style=none] (122) at (4.275, 2.325) {};
		\node [style=none] (123) at (4.5, 1.9) {};
		\node [style=none] (124) at (4.575, -1) {};
		\node [style=none] (125) at (4.775, -1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 9] (51.center)
			 to (52.center)
			 to (53.center)
			 to (50.center)
			 to (67.center)
			 to cycle;
		\draw [style=new edge style 9] (4.center)
			 to (90.center)
			 to (85.center)
			 to (86.center)
			 to (91.center)
			 to (93.center)
			 to (9.center)
			 to (88.center)
			 to (89.center)
			 to (96.center)
			 to (94.center)
			 to [bend left=15] cycle;
		\draw [style=new edge style 10] (5.center)
			 to [bend left, looseness=0.50] (50.center)
			 to (67.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to (58.center)
			 to (62.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to (81.center)
			 to (85.center)
			 to (90.center)
			 to (4.center)
			 to [bend left=15] (82.center)
			 to [bend left, looseness=0.75] cycle;
		\draw (82.center) to (83.center);
		\draw [style=new edge style 9] (30.center)
			 to (32.center)
			 to (31.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to [bend left=360] (6.center)
			 to [bend left=10] cycle;
		\draw [style=new edge style 10] (87.center)
			 to (9.center)
			 to (93.center)
			 to (91.center)
			 to (86.center)
			 to cycle;
		\draw [style=new edge style 10] (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to [bend left=10] (11.center)
			 to (6.center)
			 to (36.center)
			 to (37.center)
			 to [bend right, looseness=0.75] (50.center)
			 to (53.center)
			 to (48.center)
			 to (47.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=new edge style 9] (8.center) to (15.center);
		\draw [style=new edge style 9] (8.center)
			 to (15.center)
			 to (16.center)
			 to [bend right=15] (17.center)
			 to (7.center)
			 to (12.center)
			 to cycle;
		\draw [style=new edge style 10] (96.center)
			 to (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=10] (98.center)
			 to [bend left=10] (97.center)
			 to [bend left=10] cycle;
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 10] (17.center)
			 to (7.center)
			 to (18.center)
			 to [bend right, looseness=0.75] (29.center)
			 to (30.center)
			 to (32.center)
			 to (31.center)
			 to (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to (16.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 4] (69.center) to (79.center);
		\draw [style=new edge style 4] (70.center) to (78.center);
		\draw [style=new edge style 4] (71.center) to (77.center);
		\draw [style=new edge style 4] (72.center) to (76.center);
		\draw [bend right] (73.center) to (75.center);
		\draw [bend right] (75.center) to (74.center);
		\draw [bend right] (74.center) to (68.center);
		\draw [style=new edge style 4] (90.center) to (91.center);
		\draw [style=new edge style 4] (91.center) to (92.center);
		\draw [style=new edge style 4] (92.center) to (89.center);
		\draw [style=new edge style 4] (92.center) to (88.center);
		\draw [style=new edge style 4] (93.center) to (87.center);
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [style=new edge style 4] (83.center) to (81.center);
		\draw [style=new edge style 4] (75.center) to (84.center);
		\draw [bend right=15] (60.center) to (66.center);
		\draw [bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [bend right] (47.center) to (46.center);
		\draw [bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [bend right=15] (45.center) to (39.center);
		\draw [bend right=15] (45.center) to (40.center);
		\draw (18.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw [bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (24.center)
			 to [bend left] (25.center)
			 to (28.center)
			 to cycle;
		\draw [bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (59.center)
			 to [bend right=15] (63.center)
			 to (61.center)
			 to (64.center)
			 to [bend right=15] cycle;
		\draw [style=new edge style 5] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 9] (17.center) to (8.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (65.center);
		\draw [style=new edge style 11] (105.center)
			 to [bend left=15] (121.center)
			 to (120.center)
			 to [bend right=15] (102.center)
			 to cycle;
		\draw [style=new edge style 11] (107.center)
			 to [bend left=15] (109.center)
			 to (108.center)
			 to [bend right=15] (106.center)
			 to cycle;
		\draw [style=new edge style 11] (122.center)
			 to (123.center)
			 to [bend right=15] (111.center)
			 to (110.center)
			 to [bend left=15] cycle;
		\draw [style=new edge style 11] (124.center)
			 to [bend right=15] (112.center)
			 to (113.center)
			 to [bend left=15] (125.center)
			 to cycle;
		\draw [style=new edge style 11] (116.center)
			 to [bend left=15] (114.center)
			 to (115.center)
			 to [bend left=345] (117.center)
			 to cycle;
		\draw [style=new edge style 11] (118.center)
			 to [bend right, looseness=0.75] (103.center)
			 to (104.center)
			 to [bend left, looseness=0.75] (119.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (0, 6) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (0, -7) {};
		\node [style=none] (9) at (-8, 1) {};
		\node [style=none] (10) at (0, 9) {};
		\node [style=none] (11) at (8, 1) {};
		\node [style=none] (12) at (-1, -6.925) {};
		\node [style=none] (13) at (-2.5, -6.6) {};
		\node [style=none] (14) at (-0.425, -3.975) {};
		\node [style=none] (15) at (0.575, -6.975) {};
		\node [style=none] (16) at (1.1, -6.925) {};
		\node [style=none] (17) at (0, -6) {};
		\node [style=none] (18) at (0.5, -4) {};
		\node [style=none] (19) at (1.825, -6.825) {};
		\node [style=none] (20) at (2.775, -6.525) {};
		\node [style=none] (21) at (5.025, -5.3) {};
		\node [style=none] (22) at (3.675, -6.175) {};
		\node [style=none] (23) at (4.275, -5.825) {};
		\node [style=none] (24) at (2.75, -5) {};
		\node [style=none] (25) at (3.75, -4.5) {};
		\node [style=none] (26) at (6.075, -4.275) {};
		\node [style=none] (27) at (0.975, -5) {};
		\node [style=none] (28) at (3.7, -3.675) {};
		\node [style=none] (29) at (4.275, -1.725) {};
		\node [style=none] (30) at (4.85, -0.625) {};
		\node [style=none] (31) at (5.875, -2.8) {};
		\node [style=none] (32) at (5.625, -2.025) {};
		\node [style=none] (33) at (7.1, -2.75) {};
		\node [style=none] (34) at (7.525, -1.775) {};
		\node [style=none] (35) at (7.925, -0.25) {};
		\node [style=none] (36) at (4.925, 1.925) {};
		\node [style=none] (37) at (4.775, 2.55) {};
		\node [style=none] (38) at (7.75, 3.025) {};
		\node [style=none] (39) at (7.525, 3.8) {};
		\node [style=none] (40) at (7.325, 4.25) {};
		\node [style=none] (41) at (7.1, 4.75) {};
		\node [style=none] (42) at (6.85, 5.25) {};
		\node [style=none] (43) at (6.5, 5.75) {};
		\node [style=none] (44) at (6.1, 4.875) {};
		\node [style=none] (45) at (6, 4) {};
		\node [style=none] (46) at (5.1, 5.05) {};
		\node [style=none] (47) at (5.85, 6.5) {};
		\node [style=none] (48) at (5.425, 6.975) {};
		\node [style=none] (49) at (6.75, 2.9) {};
		\node [style=none, label={below:$C'$}] (50) at (2.45, 5.4) {};
		\node [style=none, label={above:$C$}] (51) at (3.025, 8.45) {};
		\node [style=none] (52) at (3.875, 8.05) {};
		\node [style=none] (53) at (4.625, 7.6) {};
		\node [style=none] (54) at (2, 8.75) {};
		\node [style=none] (55) at (1.25, 8.925) {};
		\node [style=none] (56) at (0.725, 8.975) {};
		\node [style=none] (57) at (-1, 8.95) {};
		\node [style=none] (58) at (-1.65, 8.85) {};
		\node [style=none] (59) at (0, 7.75) {};
		\node [style=none] (60) at (0, 7.25) {};
		\node [style=none] (61) at (-0.05, 8.425) {};
		\node [style=none] (62) at (-2.375, 8.65) {};
		\node [style=none] (63) at (0.975, 8.525) {};
		\node [style=none] (64) at (-1.275, 8.425) {};
		\node [style=none] (65) at (0.775, 6.975) {};
		\node [style=none] (66) at (1.225, 7.75) {};
		\node [style=none] (67) at (2.75, 7) {};
		\node [style=none] (68) at (-3.5, 8.25) {};
		\node [style=none] (69) at (-4.15, 7.875) {};
		\node [style=none] (70) at (-4.575, 7.65) {};
		\node [style=none] (71) at (-4.975, 7.35) {};
		\node [style=none] (72) at (-5.4, 6.975) {};
		\node [style=none] (73) at (-5.9, 6.5) {};
		\node [style=none] (74) at (-2.775, 6.35) {};
		\node [style=none] (75) at (-4.2, 5.475) {};
		\node [style=none] (76) at (-4.8, 6.4) {};
		\node [style=none] (77) at (-4.425, 6.725) {};
		\node [style=none] (78) at (-4, 7) {};
		\node [style=none] (79) at (-3.6, 7.275) {};
		\node [style=none] (80) at (-3.7, 6.35) {};
		\node [style=none] (81) at (-7, 5) {};
		\node [style=none] (82) at (-4.15, 3.825) {};
		\node [style=none] (83) at (-5, 4.175) {};
		\node [style=none] (84) at (-3.5, 5.4) {};
		\node [style=none] (85) at (-7.65, 3.45) {};
		\node [style=none] (86) at (-7.85, 2.5) {};
		\node [style=none] (87) at (-7.975, 1.75) {};
		\node [style=none] (88) at (-7.875, -0.5) {};
		\node [style=none] (89) at (-7.7, -1.2) {};
		\node [style=none] (90) at (-6.25, 1.25) {};
		\node [style=none] (91) at (-6.75, 0.5) {};
		\node [style=none] (92) at (-7.25, -0.5) {};
		\node [style=none] (93) at (-7.25, 0.75) {};
		\node [style=none] (94) at (-4.475, -1.25) {};
		\node [style=none] (95) at (-3.55, -2.525) {};
		\node [style=none] (96) at (-7.25, -2.5) {};
		\node [style=none] (97) at (-6.05, -4.3) {};
		\node [style=none] (98) at (-4.45, -5.7) {};
		\node [style=none, label={below:$C''$}] (99) at (1.575, 3.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (0.center)
			 to [bend left=45] (1.center)
			 to [in=90, out=0] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] cycle;
		\draw [style=new edge style 4] (96.center)
			 to (89.center)
			 to (88.center)
			 to (9.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to (81.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to (10.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (48.center)
			 to (47.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to [bend left=10] (11.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to (16.center)
			 to (15.center)
			 to (8.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=10] (98.center)
			 to [bend left=10] (97.center)
			 to [bend left=10] cycle
			 to (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to (18.center)
			 to [bend right, looseness=0.75] (29.center)
			 to (30.center)
			 to [bend right=10] (6.center)
			 to (36.center)
			 to (37.center)
			 to [bend right, looseness=0.75] (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right, looseness=0.75] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (15.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (14.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (29.center) to (18.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (25.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4, bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4, bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 4] (69.center) to (79.center);
		\draw [style=new edge style 4] (70.center) to (78.center);
		\draw [style=new edge style 4] (71.center) to (77.center);
		\draw [style=new edge style 4] (72.center) to (76.center);
		\draw [style=new edge style 5] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 4, bend right] (73.center) to (75.center);
		\draw [style=new edge style 4, bend right] (75.center) to (74.center);
		\draw [style=new edge style 4, bend right] (74.center) to (68.center);
		\draw [style=new edge style 4] (4.center) to (90.center);
		\draw [style=new edge style 4] (90.center) to (85.center);
		\draw [style=new edge style 4] (90.center) to (91.center);
		\draw [style=new edge style 4] (91.center) to (92.center);
		\draw [style=new edge style 4] (92.center) to (89.center);
		\draw [style=new edge style 4] (92.center) to (88.center);
		\draw [style=new edge style 4] (91.center) to (86.center);
		\draw [style=new edge style 4] (91.center) to (93.center);
		\draw [style=new edge style 4] (93.center) to (9.center);
		\draw [style=new edge style 4] (93.center) to (87.center);
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [style=new edge style 4] (83.center) to (81.center);
		\draw [style=new edge style 4] (75.center) to (84.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (82.center) to (5.center);
		\draw [style=new edge style 5, bend left, looseness=0.50] (5.center) to (50.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 5] (65.center) to (84.center);
		\draw [style=new edge style 5] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square_pinched_on_face.tikz <==
\begin{tikzpicture}[scale=0.63]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, -5.5) {};
		\node [style=none] (7) at (-4.875, -1) {};
		\node [style=none] (8) at (-7.875, -1) {};
		\node [style=none] (10) at (7.85, -1.575) {};
		\node [style=none] (11) at (0, -8.5) {};
		\node [style=none] (12) at (-7.9, 0) {};
		\node [style=none] (14) at (-4.85, 0) {};
		\node [style=none] (15) at (-7.85, -1.575) {};
		\node [style=none] (16) at (-7.8, -2.1) {};
		\node [style=none] (18) at (-4.875, -1.5) {};
		\node [style=none] (19) at (-7.65, -2.825) {};
		\node [style=none] (20) at (-7.4, -3.525) {};
		\node [style=none] (21) at (-6.175, -5.525) {};
		\node [style=none] (22) at (-7.05, -4.175) {};
		\node [style=none] (23) at (-6.7, -4.775) {};
		\node [style=none] (26) at (-5.15, -6.575) {};
		\node [style=none] (29) at (-2.675, -4.825) {};
		\node [style=none] (30) at (-1.625, -5.35) {};
		\node [style=none] (33) at (-3.625, -7.6) {};
		\node [style=none] (34) at (-2.65, -8.025) {};
		\node [style=none] (35) at (-1.25, -8.425) {};
		\node [style=none] (36) at (0.925, -5.425) {};
		\node [style=none] (37) at (1.55, -5.275) {};
		\node [style=none] (38) at (1.825, -8.25) {};
		\node [style=none] (39) at (2.6, -8.025) {};
		\node [style=none] (40) at (3.05, -7.825) {};
		\node [style=none] (41) at (3.55, -7.6) {};
		\node [style=none] (42) at (4.05, -7.35) {};
		\node [style=none] (43) at (4.55, -7) {};
		\node [style=none] (47) at (5.3, -6.35) {};
		\node [style=none] (48) at (5.775, -5.925) {};
		\node [style=none] (51) at (7.25, -3.775) {};
		\node [style=none] (52) at (6.9, -4.45) {};
		\node [style=none, label={right:$C$}] (53) at (6.45, -5.175) {};
		\node [style=none] (54) at (7.5, -3.25) {};
		\node [style=none] (55) at (7.675, -2.725) {};
		\node [style=none] (56) at (7.775, -2.125) {};
		\node [style=none] (57) at (7.875, -1.025) {};
		\node [style=none] (58) at (7.9, -0.45) {};
		\node [style=none] (62) at (7.925, 0.025) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (17) at (-6.875, -1) {};
		\node [style=none] (24) at (-5.875, -3.5) {};
		\node [style=none] (25) at (-5.375, -4.25) {};
		\node [style=none] (27) at (-5.875, -1.975) {};
		\node [style=none] (28) at (-4.55, -4.2) {};
		\node [style=none] (31) at (-3.675, -6.375) {};
		\node [style=none] (32) at (-2.9, -6.125) {};
		\node [style=none] (44) at (3.675, -6.6) {};
		\node [style=none] (45) at (2.8, -6.5) {};
		\node [style=none] (46) at (3.85, -5.6) {};
		\node [style=none] (49) at (1.7, -7.25) {};
		\node [style=none] (59) at (6.55, -1.25) {};
		\node [style=none] (60) at (6.05, -1.25) {};
		\node [style=none] (61) at (7.225, -1.45) {};
		\node [style=none] (63) at (7.325, -2.225) {};
		\node [style=none] (64) at (7.225, -0.725) {};
		\node [style=none] (66) at (6.55, -2.475) {};
		\node [style=none] (5) at (4.925, -1.125) {};
		\node [style=none, label={left:$C'$}] (50) at (4.3, -3.2) {};
		\node [style=none] (82) at (4.9, 0) {};
		\node [style=none] (83) at (5.425, 0) {};
		\node [style=none] (84) at (5.4, 0) {};
		\node [style=none] (65) at (5.65, -2.025) {};
		\node [style=none] (67) at (5.8, -3.5) {};
		\node [style=none] (86) at (8.375, 1.25) {};
		\node [style=none] (87) at (8, 2.75) {};
		\node [style=none] (90) at (6.75, 4) {};
		\node [style=none] (92) at (5, 5) {};
		\node [style=none] (94) at (3, 5.6) {};
		\node [style=none] (96) at (1, 5.95) {};
		\node [style=none] (97) at (0, 6.025) {};
		\node [style=none] (98) at (-8.375, 1.225) {};
		\node [style=none] (99) at (-8, 2.725) {};
		\node [style=none] (100) at (-6.75, 3.975) {};
		\node [style=none] (101) at (-5, 4.975) {};
		\node [style=none] (102) at (-3, 5.6) {};
		\node [style=none] (103) at (-1, 5.925) {};
		\node [style=none, label={left:$C''$}] (104) at (2.4, -1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (41.center)
			 to (42.center)
			 to (43.center)
			 to (47.center)
			 to (48.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to (58.center)
			 to (62.center)
			 to (84.center)
			 to [bend left=360] (83.center)
			 to (82.center)
			 to [bend left=15, looseness=0.75] (5.center)
			 to [bend left=15, looseness=0.75] (50.center)
			 to [bend left, looseness=0.75] (37.center)
			 to (36.center)
			 to (6.center)
			 to [bend left=10] (30.center)
			 to [bend left=15, looseness=0.75] (29.center)
			 to [bend left, looseness=0.75] (18.center)
			 to (7.center)
			 to (14.center)
			 to (12.center)
			 to (8.center)
			 to (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to [bend right=10] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=new edge style 6] (2.center)
			 to [bend left=45] (3.center)
			 to (1.center)
			 to [bend left=45] cycle;
		\draw [style=new edge style 4] (15.center) to (8.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (28.center)
			 to (24.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4, bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4, bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 4, bend left=15] (65.center) to (84.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw (14.center) to (3.center);
		\draw (1.center) to (82.center);
		\draw [style=new edge style 5, bend left=360] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5, bend left=15, looseness=0.75] (82.center) to (5.center);
		\draw [style=new edge style 5, bend left=15, looseness=0.75] (5.center) to (50.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 3] (12.center)
			 to [bend left, looseness=0.75] (98.center)
			 to [bend left=15, looseness=0.75] (99.center)
			 to [bend left, looseness=0.25] (100.center)
			 to [bend left=15, looseness=0.50] (101.center)
			 to [bend left=15, looseness=0.50] (102.center)
			 to [bend left=15, looseness=0.50] (103.center)
			 to [bend left=15, looseness=0.50] (97.center)
			 to [bend left=15, looseness=0.50] (96.center)
			 to [bend left=15, looseness=0.50] (94.center)
			 to [bend left=15, looseness=0.50] (92.center)
			 to [bend left=15, looseness=0.50] (90.center)
			 to [bend left, looseness=0.25] (87.center)
			 to [bend left=15, looseness=0.75] (86.center)
			 to [bend left, looseness=0.75] (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square_pinched_on_face_face.tikz <==
\begin{tikzpicture}[scale=0.62]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4.75, -8.5) {};
		\node [style=none] (7) at (-4.85, -1) {};
		\node [style=none] (8) at (-7.9, -1) {};
		\node [style=none] (10) at (7.925, -1.575) {};
		\node [style=none] (11) at (5, -8.475) {};
		\node [style=none] (12) at (-7.9, 0) {};
		\node [style=none] (14) at (-4.85, 0) {};
		\node [style=none] (15) at (-7.9, -1.575) {};
		\node [style=none] (16) at (-7.9, -2.1) {};
		\node [style=none] (18) at (-4.85, -1.5) {};
		\node [style=none] (19) at (-7.9, -2.825) {};
		\node [style=none] (20) at (-7.9, -3.525) {};
		\node [style=none] (21) at (-7.875, -5.525) {};
		\node [style=none] (22) at (-7.9, -4.175) {};
		\node [style=none] (23) at (-7.875, -4.775) {};
		\node [style=none] (26) at (-7.875, -6.575) {};
		\node [style=none] (29) at (-4.775, -5.075) {};
		\node [style=none] (30) at (-4.775, -6) {};
		\node [style=none] (33) at (-7.875, -7.6) {};
		\node [style=none] (34) at (-7.875, -8.525) {};
		\node [style=none] (35) at (-6.5, -8.525) {};
		\node [style=none] (36) at (4.975, -8.475) {};
		\node [style=none] (37) at (4.95, -7.025) {};
		\node [style=none] (38) at (7.925, -8.5) {};
		\node [style=none] (39) at (7.925, -7.775) {};
		\node [style=none] (40) at (7.925, -8.15) {};
		\node [style=none] (41) at (7.925, -7.6) {};
		\node [style=none] (42) at (7.925, -7.35) {};
		\node [style=none] (43) at (7.925, -7) {};
		\node [style=none] (47) at (7.925, -6.35) {};
		\node [style=none] (48) at (7.925, -5.925) {};
		\node [style=none] (51) at (7.925, -3.775) {};
		\node [style=none] (52) at (7.925, -4.45) {};
		\node [style=none, label={right:$C$}] (53) at (7.925, -5.175) {};
		\node [style=none] (54) at (7.925, -3.25) {};
		\node [style=none] (55) at (7.925, -2.725) {};
		\node [style=none] (56) at (7.925, -2.125) {};
		\node [style=none] (57) at (7.925, -1.025) {};
		\node [style=none] (58) at (7.925, -0.45) {};
		\node [style=none] (62) at (7.925, 0.025) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-2.45, -8.5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (17) at (-6.875, -1) {};
		\node [style=none] (24) at (-6.4, -3.5) {};
		\node [style=none] (25) at (-5.9, -4.25) {};
		\node [style=none] (27) at (-5.875, -1.975) {};
		\node [style=none] (28) at (-5.075, -4.2) {};
		\node [style=none] (31) at (-5.875, -6.375) {};
		\node [style=none] (32) at (-5.35, -6.25) {};
		\node [style=none] (44) at (6.925, -7.35) {};
		\node [style=none] (45) at (6.3, -7.75) {};
		\node [style=none] (46) at (6.35, -6.6) {};
		\node [style=none] (49) at (5.45, -7.25) {};
		\node [style=none] (59) at (6.55, -1.25) {};
		\node [style=none] (60) at (6.05, -1.25) {};
		\node [style=none] (61) at (7.225, -1.45) {};
		\node [style=none] (63) at (7.325, -2.225) {};
		\node [style=none] (64) at (7.225, -0.725) {};
		\node [style=none] (66) at (6.55, -2.475) {};
		\node [style=none] (5) at (4.9, -1.125) {};
		\node [style=none, label={left:$C'$}] (50) at (4.925, -3.2) {};
		\node [style=none] (82) at (4.9, 0) {};
		\node [style=none] (83) at (5.425, 0) {};
		\node [style=none] (84) at (5.4, 0) {};
		\node [style=none] (65) at (5.65, -2.025) {};
		\node [style=none] (67) at (5.8, -3.5) {};
		\node [style=none] (86) at (8.375, 1.25) {};
		\node [style=none] (87) at (8, 2.75) {};
		\node [style=none] (90) at (6.75, 4) {};
		\node [style=none] (92) at (5, 5) {};
		\node [style=none] (94) at (3, 5.6) {};
		\node [style=none] (96) at (1, 5.95) {};
		\node [style=none] (97) at (0, 6.025) {};
		\node [style=none] (98) at (-8.375, 1.225) {};
		\node [style=none] (99) at (-8, 2.725) {};
		\node [style=none] (100) at (-6.75, 3.975) {};
		\node [style=none] (101) at (-5, 4.975) {};
		\node [style=none] (102) at (-3, 5.6) {};
		\node [style=none] (103) at (-1, 5.925) {};
		\node [style=none, label={left:$C''$}] (104) at (2.75, -1.7) {};
		\node [style=none] (105) at (2.5, -8.5) {};
		\node [style=none] (106) at (-7.875, -8.525) {};
		\node [style=none] (107) at (7.95, -8.55) {};
		\node [style=none] (108) at (8.4, -9.775) {};
		\node [style=none] (109) at (8.025, -11.275) {};
		\node [style=none] (110) at (6.775, -12.525) {};
		\node [style=none] (111) at (5.025, -13.525) {};
		\node [style=none] (112) at (3.025, -14.125) {};
		\node [style=none] (113) at (1.025, -14.475) {};
		\node [style=none] (114) at (0.025, -14.55) {};
		\node [style=none] (115) at (-8.35, -9.75) {};
		\node [style=none] (116) at (-7.975, -11.25) {};
		\node [style=none] (117) at (-6.725, -12.5) {};
		\node [style=none] (118) at (-4.975, -13.5) {};
		\node [style=none] (119) at (-2.975, -14.125) {};
		\node [style=none] (120) at (-0.975, -14.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (41.center)
			 to (42.center)
			 to (43.center)
			 to (47.center)
			 to (48.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to (58.center)
			 to (62.center)
			 to (84.center)
			 to [bend left=360] (83.center)
			 to (82.center)
			 to (5.center)
			 to (50.center)
			 to (37.center)
			 to (36.center)
			 to (6.center)
			 to (30.center)
			 to (29.center)
			 to (18.center)
			 to (7.center)
			 to (14.center)
			 to (12.center)
			 to (8.center)
			 to (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=new edge style 6] (2.center)
			 to (3.center)
			 to (1.center)
			 to (105.center)
			 to cycle;
		\draw [style=new edge style 4] (15.center) to (8.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (28.center)
			 to (24.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4, in=60, out=165, looseness=0.75] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4, bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 4, bend left=15] (65.center) to (84.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4, in=180, out=-90, looseness=0.50] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=45, looseness=0.75] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw (14.center) to (3.center);
		\draw (1.center) to (82.center);
		\draw [style=new edge style 5, bend left=360] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 3] (12.center)
			 to [bend left, looseness=0.75] (98.center)
			 to [bend left=15, looseness=0.75] (99.center)
			 to [bend left, looseness=0.25] (100.center)
			 to [bend left=15, looseness=0.50] (101.center)
			 to [bend left=15, looseness=0.50] (102.center)
			 to [bend left=15, looseness=0.50] (103.center)
			 to [bend left=15, looseness=0.50] (97.center)
			 to [bend left=15, looseness=0.50] (96.center)
			 to [bend left=15, looseness=0.50] (94.center)
			 to [bend left=15, looseness=0.50] (92.center)
			 to [bend left=15, looseness=0.50] (90.center)
			 to [bend left, looseness=0.25] (87.center)
			 to [bend left=15, looseness=0.75] (86.center)
			 to [bend left, looseness=0.75] (62.center);
		\draw [style=new edge style 3] (106.center)
			 to [bend right, looseness=0.75] (115.center)
			 to [bend right=15, looseness=0.75] (116.center)
			 to [bend right, looseness=0.25] (117.center)
			 to [bend right=15, looseness=0.50] (118.center)
			 to [bend right=15, looseness=0.50] (119.center)
			 to [bend right=15, looseness=0.50] (120.center)
			 to [bend right=15, looseness=0.50] (114.center)
			 to [bend right=15, looseness=0.50] (113.center)
			 to [bend right=15, looseness=0.50] (112.center)
			 to [bend right=15, looseness=0.50] (111.center)
			 to [bend right=15, looseness=0.50] (110.center)
			 to [bend right, looseness=0.25] (109.center)
			 to [bend right=15, looseness=0.75] (108.center)
			 to [bend right, looseness=0.75] (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square_pinched_on_face_vertex.tikz <==
\begin{tikzpicture}[scale=0.63]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 5) {};
		\node [style=none] (7) at (-4.825, 12.5) {};
		\node [style=none] (8) at (-7.875, 12.5) {};
		\node [style=none] (10) at (7.85, 11.925) {};
		\node [style=none] (11) at (0, 5) {};
		\node [style=none] (12) at (-7.9, 13.5) {};
		\node [style=none] (14) at (-4.85, 13.5) {};
		\node [style=none] (15) at (-7.85, 11.925) {};
		\node [style=none] (16) at (-7.8, 11.4) {};
		\node [style=none] (18) at (-4.75, 12) {};
		\node [style=none] (19) at (-7.65, 10.675) {};
		\node [style=none] (20) at (-7.4, 9.975) {};
		\node [style=none] (21) at (-6.175, 7.975) {};
		\node [style=none] (22) at (-7.05, 9.325) {};
		\node [style=none] (23) at (-6.7, 8.725) {};
		\node [style=none] (26) at (-5.15, 6.925) {};
		\node [style=none] (29) at (-3.6, 8.425) {};
		\node [style=none] (30) at (-2.975, 7.5) {};
		\node [style=none] (33) at (-3.625, 5.9) {};
		\node [style=none] (34) at (-2.65, 5.475) {};
		\node [style=none] (35) at (-1.25, 5.075) {};
		\node [style=none] (36) at (1.575, 6.05) {};
		\node [style=none] (37) at (2.55, 6.975) {};
		\node [style=none] (38) at (1.825, 5.25) {};
		\node [style=none] (39) at (2.6, 5.475) {};
		\node [style=none] (40) at (3.05, 5.675) {};
		\node [style=none] (41) at (3.55, 5.9) {};
		\node [style=none] (42) at (4.05, 6.15) {};
		\node [style=none] (43) at (4.55, 6.5) {};
		\node [style=none] (47) at (5.3, 7.15) {};
		\node [style=none] (48) at (5.775, 7.575) {};
		\node [style=none] (51) at (7.25, 9.725) {};
		\node [style=none] (52) at (6.9, 9.05) {};
		\node [style=none, label={right:$C$}] (53) at (6.45, 8.325) {};
		\node [style=none] (54) at (7.5, 10.25) {};
		\node [style=none] (55) at (7.675, 10.775) {};
		\node [style=none] (56) at (7.775, 11.375) {};
		\node [style=none] (57) at (7.875, 12.475) {};
		\node [style=none] (58) at (7.9, 13.05) {};
		\node [style=none] (62) at (7.925, 13.525) {};
		\node [style=none] (1) at (3, 13.5) {};
		\node [style=none] (2) at (0, 5) {};
		\node [style=none] (3) at (-3, 13.5) {};
		\node [style=none] (17) at (-6.875, 12.5) {};
		\node [style=none] (24) at (-5.875, 10) {};
		\node [style=none] (25) at (-5.375, 9.25) {};
		\node [style=none] (27) at (-5.875, 11.525) {};
		\node [style=none] (28) at (-4.55, 9.3) {};
		\node [style=none] (31) at (-4.175, 7.125) {};
		\node [style=none] (32) at (-3.4, 7.375) {};
		\node [style=none] (44) at (3.925, 6.65) {};
		\node [style=none] (45) at (3.3, 7) {};
		\node [style=none] (46) at (4.1, 7.4) {};
		\node [style=none] (49) at (2.7, 6.75) {};
		\node [style=none] (59) at (6.55, 12.25) {};
		\node [style=none] (60) at (6.05, 12.25) {};
		\node [style=none] (61) at (7.225, 12.05) {};
		\node [style=none] (63) at (7.325, 11.275) {};
		\node [style=none] (64) at (7.225, 12.775) {};
		\node [style=none] (66) at (6.55, 11.025) {};
		\node [style=none] (5) at (4.825, 12.375) {};
		\node [style=none, label={left:$C'$}] (50) at (4.5, 10.3) {};
		\node [style=none] (82) at (4.9, 13.5) {};
		\node [style=none] (83) at (5.425, 13.5) {};
		\node [style=none] (84) at (5.4, 13.5) {};
		\node [style=none] (65) at (5.65, 11.475) {};
		\node [style=none] (67) at (5.8, 10) {};
		\node [style=none] (86) at (8.375, 14.75) {};
		\node [style=none] (87) at (8, 16.25) {};
		\node [style=none] (90) at (6.75, 17.5) {};
		\node [style=none] (92) at (5, 18.5) {};
		\node [style=none] (94) at (3, 19.1) {};
		\node [style=none] (96) at (1, 19.45) {};
		\node [style=none] (97) at (0, 19.525) {};
		\node [style=none] (98) at (-8.375, 14.725) {};
		\node [style=none] (99) at (-8, 16.225) {};
		\node [style=none] (100) at (-6.75, 17.475) {};
		\node [style=none] (101) at (-5, 18.475) {};
		\node [style=none] (102) at (-3, 19.1) {};
		\node [style=none] (103) at (-1, 19.425) {};
		\node [style=none, label={left:$C''$}] (104) at (3.25, 11.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (41.center)
			 to (42.center)
			 to (43.center)
			 to (47.center)
			 to (48.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to (58.center)
			 to (62.center)
			 to (84.center)
			 to [bend left=360] (83.center)
			 to (82.center)
			 to (5.center)
			 to [bend left=15, looseness=0.50] (50.center)
			 to [bend left=15, looseness=0.75] (37.center)
			 to (36.center)
			 to (6.center)
			 to [bend left=10] (30.center)
			 to [bend left=15, looseness=0.75] (29.center)
			 to [bend left=15, looseness=0.75] (18.center)
			 to (7.center)
			 to (14.center)
			 to (12.center)
			 to (8.center)
			 to (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to [bend right=10] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=new edge style 6] (2.center)
			 to [bend left] (3.center)
			 to (1.center)
			 to [bend left] cycle;
		\draw [style=new edge style 4] (15.center) to (8.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (28.center)
			 to (24.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4, in=60, out=-210, looseness=0.75] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4, bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 4, bend left=15] (65.center) to (84.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4, bend right=15, looseness=0.75] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right, looseness=0.75] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw (14.center) to (3.center);
		\draw (1.center) to (82.center);
		\draw [style=new edge style 5, bend left=360] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 3] (12.center)
			 to [bend left, looseness=0.75] (98.center)
			 to [bend left=15, looseness=0.75] (99.center)
			 to [bend left, looseness=0.25] (100.center)
			 to [bend left=15, looseness=0.50] (101.center)
			 to [bend left=15, looseness=0.50] (102.center)
			 to [bend left=15, looseness=0.50] (103.center)
			 to [bend left=15, looseness=0.50] (97.center)
			 to [bend left=15, looseness=0.50] (96.center)
			 to [bend left=15, looseness=0.50] (94.center)
			 to [bend left=15, looseness=0.50] (92.center)
			 to [bend left=15, looseness=0.50] (90.center)
			 to [bend left, looseness=0.25] (87.center)
			 to [bend left=15, looseness=0.75] (86.center)
			 to [bend left, looseness=0.75] (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square_pinched_on_vertex.tikz <==
\begin{tikzpicture}[scale=0.63]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 8) {};
		\node [style=none] (1) at (3, 1.75) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (0, 8) {};
		\node [style=none] (5) at (4.85, 0.75) {};
		\node [style=none] (6) at (0, -3.75) {};
		\node [style=none] (7) at (-4.875, 0.75) {};
		\node [style=none] (8) at (-7.875, 0.75) {};
		\node [style=none] (9) at (0, 8) {};
		\node [style=none] (10) at (7.8, 0.75) {};
		\node [style=none] (11) at (0, -6.75) {};
		\node [style=none] (12) at (-7.8, 1.5) {};
		\node [style=none] (13) at (-7.475, 3) {};
		\node [style=none] (14) at (-4.85, 0.925) {};
		\node [style=none] (15) at (-7.85, 0.175) {};
		\node [style=none] (16) at (-7.8, -0.35) {};
		\node [style=none] (17) at (-6.875, 0.75) {};
		\node [style=none] (18) at (-4.875, 0.25) {};
		\node [style=none] (19) at (-7.7, -1.075) {};
		\node [style=none] (20) at (-7.4, -1.775) {};
		\node [style=none] (21) at (-6.175, -3.775) {};
		\node [style=none] (22) at (-7.05, -2.425) {};
		\node [style=none] (23) at (-6.7, -3.025) {};
		\node [style=none] (24) at (-5.875, -1.75) {};
		\node [style=none] (25) at (-5.375, -2.5) {};
		\node [style=none] (26) at (-5.15, -4.825) {};
		\node [style=none] (27) at (-5.875, -0.225) {};
		\node [style=none] (28) at (-4.55, -2.45) {};
		\node [style=none] (29) at (-2.675, -3.075) {};
		\node [style=none] (30) at (-1.625, -3.6) {};
		\node [style=none] (31) at (-3.675, -4.625) {};
		\node [style=none] (32) at (-2.9, -4.375) {};
		\node [style=none] (33) at (-3.625, -5.85) {};
		\node [style=none] (34) at (-2.65, -6.275) {};
		\node [style=none] (35) at (-1.25, -6.675) {};
		\node [style=none] (36) at (0.925, -3.675) {};
		\node [style=none] (37) at (1.55, -3.525) {};
		\node [style=none] (38) at (1.825, -6.5) {};
		\node [style=none] (39) at (2.6, -6.275) {};
		\node [style=none] (40) at (3.05, -6.075) {};
		\node [style=none] (41) at (3.55, -5.85) {};
		\node [style=none] (42) at (4.05, -5.6) {};
		\node [style=none] (43) at (4.55, -5.25) {};
		\node [style=none] (44) at (3.675, -4.85) {};
		\node [style=none] (45) at (2.8, -4.75) {};
		\node [style=none] (46) at (3.85, -3.85) {};
		\node [style=none] (47) at (5.3, -4.6) {};
		\node [style=none] (48) at (5.775, -4.175) {};
		\node [style=none] (49) at (1.7, -5.5) {};
		\node [style=none, label={left:$C'$}] (50) at (4.2, -1.45) {};
		\node [style=none] (51) at (7.25, -2.025) {};
		\node [style=none] (52) at (6.85, -2.625) {};
		\node [style=none, label={right:$C$}] (53) at (6.4, -3.375) {};
		\node [style=none] (54) at (7.55, -1.25) {};
		\node [style=none] (55) at (7.725, -0.5) {};
		\node [style=none] (56) at (7.775, 0.025) {};
		\node [style=none] (57) at (7.75, 1.5) {};
		\node [style=none] (58) at (7.65, 2.15) {};
		\node [style=none] (59) at (6.55, 0.75) {};
		\node [style=none] (60) at (6.05, 0.75) {};
		\node [style=none] (61) at (7.225, 0.55) {};
		\node [style=none] (62) at (7.45, 2.875) {};
		\node [style=none] (63) at (7.325, -0.225) {};
		\node [style=none] (64) at (7.225, 1.775) {};
		\node [style=none] (65) at (5.9, -0.025) {};
		\node [style=none] (66) at (6.55, -0.475) {};
		\node [style=none] (67) at (5.8, -1.75) {};
		\node [style=none] (68) at (7.25, 3.5) {};
		\node [style=none] (69) at (6.875, 4.15) {};
		\node [style=none] (70) at (6.65, 4.575) {};
		\node [style=none] (71) at (6.35, 4.975) {};
		\node [style=none] (72) at (5.975, 5.4) {};
		\node [style=none] (73) at (5.5, 5.9) {};
		\node [style=none] (74) at (5.85, 3.025) {};
		\node [style=none] (75) at (4.725, 4.45) {};
		\node [style=none] (76) at (5.4, 4.8) {};
		\node [style=none] (77) at (5.725, 4.425) {};
		\node [style=none] (78) at (6, 4) {};
		\node [style=none] (79) at (6.275, 3.6) {};
		\node [style=none] (80) at (5.35, 3.7) {};
		\node [style=none] (81) at (4, 7) {};
		\node [style=none] (82) at (3.3, 4.9) {};
		\node [style=none] (83) at (3.425, 5.5) {};
		\node [style=none] (84) at (4.4, 4) {};
		\node [style=none] (85) at (2.45, 7.65) {};
		\node [style=none] (86) at (1.5, 7.85) {};
		\node [style=none] (87) at (0.75, 7.975) {};
		\node [style=none] (88) at (-1.5, 7.875) {};
		\node [style=none] (89) at (-2.2, 7.7) {};
		\node [style=none] (94) at (-3.25, 4.975) {};
		\node [style=none] (95) at (-4.025, 3.8) {};
		\node [style=none] (96) at (-3.5, 7.25) {};
		\node [style=none] (97) at (-5.3, 6.05) {};
		\node [style=none] (98) at (-6.7, 4.45) {};
		\node [style=none, label={left:$C''$}] (99) at (2.3, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (0.center)
			 to [bend left=15, looseness=0.75] (1.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw [style=new edge style 4] (96.center)
			 to [bend left, looseness=0.25] (89.center)
			 to (88.center)
			 to (9.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to [bend left=15, looseness=0.50] (81.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to (10.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (48.center)
			 to (47.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to [bend left=10] (11.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to (16.center)
			 to (15.center)
			 to (8.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=10] (98.center)
			 to [bend left=10] (97.center)
			 to [bend left=10] cycle
			 to (94.center)
			 to [bend right=45, looseness=0.25] (95.center)
			 to [bend right=15, looseness=0.75] (14.center)
			 to (7.center)
			 to (18.center)
			 to [bend right, looseness=0.75] (29.center)
			 to [bend right=15, looseness=0.75] (30.center)
			 to [bend right=10] (6.center)
			 to (36.center)
			 to (37.center)
			 to [bend right, looseness=0.75] (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right, looseness=0.50] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (15.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (14.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (29.center) to (18.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (28.center)
			 to (24.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4, bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4, bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 5] (65.center) to (84.center);
		\draw [style=new edge style 5] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 4] (69.center) to (79.center);
		\draw [style=new edge style 4] (70.center) to (78.center);
		\draw [style=new edge style 4] (71.center) to (77.center);
		\draw [style=new edge style 4] (72.center) to (76.center);
		\draw [style=new edge style 5] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 4, bend right] (73.center) to (75.center);
		\draw [style=new edge style 4, bend right] (75.center) to (74.center);
		\draw [style=new edge style 4, bend right] (74.center) to (68.center);
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [style=new edge style 4] (83.center) to (81.center);
		\draw [style=new edge style 4] (75.center) to (84.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square_pinched_on_vertex_vertex.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, -8.5) {};
		\node [style=none] (7) at (-1.325, -1) {};
		\node [style=none] (8) at (-3.4, -1) {};
		\node [style=none] (10) at (4.1, -1.575) {};
		\node [style=none] (11) at (0, -8.5) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-4.075, -1.575) {};
		\node [style=none] (16) at (-4.475, -2.1) {};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style=none] (19) at (-4.825, -2.825) {};
		\node [style=none] (20) at (-5, -3.275) {};
		\node [style=none] (21) at (-4.925, -5.525) {};
		\node [style=none] (22) at (-5.1, -4.175) {};
		\node [style=none] (23) at (-5.075, -4.775) {};
		\node [style=none] (26) at (-4.35, -6.575) {};
		\node [style=none] (29) at (-2.65, -5.075) {};
		\node [style=none] (30) at (-2.375, -6) {};
		\node [style=none] (33) at (-3.5, -7.45) {};
		\node [style=none] (34) at (-2.65, -7.95) {};
		\node [style=none] (35) at (-1.25, -8.425) {};
		\node [style=none] (36) at (1.425, -7.45) {};
		\node [style=none] (37) at (2.1, -6.55) {};
		\node [style=none] (38) at (1.825, -8.25) {};
		\node [style=none] (39) at (2.6, -8.025) {};
		\node [style=none] (40) at (3.05, -7.825) {};
		\node [style=none] (41) at (3.45, -7.6) {};
		\node [style=none] (42) at (3.725, -7.35) {};
		\node [style=none] (43) at (4.075, -7) {};
		\node [style=none] (47) at (4.575, -6.35) {};
		\node [style=none] (48) at (4.8, -5.925) {};
		\node [style=none] (51) at (5.15, -3.775) {};
		\node [style=none] (52) at (5.175, -4.45) {};
		\node [style=none, label={right:$C$}] (53) at (5.075, -5.175) {};
		\node [style=none] (54) at (5.025, -3.25) {};
		\node [style=none] (55) at (4.875, -2.725) {};
		\node [style=none] (56) at (4.525, -2.125) {};
		\node [style=none] (57) at (3.55, -1.025) {};
		\node [style=none] (58) at (2.5, -0.45) {};
		\node [style=none] (62) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -8.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (24) at (-4.3, -3.5) {};
		\node [style=none] (25) at (-4.125, -4.25) {};
		\node [style=none] (27) at (-2.875, -2.225) {};
		\node [style=none] (28) at (-3.3, -4.2) {};
		\node [style=none] (31) at (-2.925, -6.375) {};
		\node [style=none] (32) at (-2.65, -6.125) {};
		\node [style=none] (44) at (3.425, -6.85) {};
		\node [style=none] (45) at (3.3, -6.5) {};
		\node [style=none] (46) at (4.1, -6.1) {};
		\node [style=none] (49) at (2.7, -6.75) {};
		\node [style=none] (59) at (2.55, -1.75) {};
		\node [style=none] (60) at (2.05, -1.25) {};
		\node [style=none] (61) at (3.475, -1.7) {};
		\node [style=none] (63) at (3.325, -2.225) {};
		\node [style=none] (64) at (2.825, -0.975) {};
		\node [style=none] (66) at (3.05, -2.725) {};
		\node [style=none] (5) at (1.45, -1.125) {};
		\node [style=none, label={left:$C'$}] (50) at (2.625, -3.2) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (83) at (0.025, 0) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (67) at (4.05, -3.5) {};
		\node [style=none, label={left:$C''$}] (104) at (1, -1.7) {};
		\node [style=none] (105) at (0.149999, -8.5) {};
		\node [style=none] (106) at (0.149999, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (41.center)
			 to (42.center)
			 to (43.center)
			 to (47.center)
			 to (48.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to [bend right=15, looseness=0.50] (58.center)
			 to [bend right=15, looseness=0.75] (62.center)
			 to (84.center)
			 to [bend left=360] (83.center)
			 to (82.center)
			 to (5.center)
			 to [bend left=15, looseness=0.50] (50.center)
			 to [bend left, looseness=0.75] (37.center)
			 to [bend left, looseness=0.25] (36.center)
			 to [bend left=15, looseness=0.75] (6.center)
			 to [bend left=15] (30.center)
			 to [bend left=15, looseness=0.75] (29.center)
			 to [bend left, looseness=0.75] (18.center)
			 to [bend left=120, looseness=0.25] (7.center)
			 to [bend left=45, looseness=0.25] (14.center)
			 to (12.center)
			 to [bend right=15] (8.center)
			 to [bend right=150, looseness=0.25] (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to [bend right=10] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=new edge style 6] (2.center)
			 to [bend left] (3.center)
			 to (1.center)
			 to [bend left] cycle;
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (28.center)
			 to (24.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4, in=60, out=-210, looseness=0.75] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend left=15, looseness=0.75] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15, looseness=0.75] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4, bend right=15, looseness=0.75] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right, looseness=0.75] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw (14.center) to (3.center);
		\draw (1.center) to (82.center);
		\draw [style=new edge style 5, bend left=360] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_face.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 3.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (0, 3.5) {};
		\node [style=none] (5) at (-0.5, 3.5) {};
		\node [style=none] (6) at (-1, 3.5) {};
		\node [style=none] (7) at (-1.5, 3.5) {};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (5, -0.5) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (-3.75, 4.5) {};
		\node [style=none] (19) at (-3.5, 5.5) {};
		\node [style=none] (20) at (-2.775, 6.025) {};
		\node [style=none] (21) at (-1.85, 6.325) {};
		\node [style=none] (26) at (-2.5, 3.5) {};
		\node [style=none] (27) at (-3, 3.5) {};
		\node [style=none] (28) at (-7.5, -0.5) {};
		\node [style=none] (29) at (-6.25, -0.5) {};
		\node [style=none] (30) at (6.25, -0.5) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=none] (32) at (3, 3.5) {};
		\node [style=none] (33) at (2.5, 3.5) {};
		\node [style=none] (34) at (-1, 6.45) {};
		\node [style=none] (35) at (3.75, 4.55) {};
		\node [style=none] (36) at (0, 6.55) {};
		\node [style=none] (37) at (3.5, 5.55) {};
		\node [style=none] (38) at (2.8, 6.025) {};
		\node [style=none] (39) at (1, 6.475) {};
		\node [style=none] (40) at (1.925, 6.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (17.center);
		\draw (7.center) to (16.center);
		\draw (6.center) to (15.center);
		\draw (5.center) to (14.center);
		\draw (4.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (0.center) to (9.center);
		\draw (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center);
		\draw (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center);
		\draw [style=new edge style 3, bend left=15] (18.center) to (19.center);
		\draw [style=new edge style 3, bend left=5] (19.center) to (20.center);
		\draw [style=new edge style 3] (20.center) to (21.center);
		\draw (0.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (9.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (29.center) to (17.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (8.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (33.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw [style=new edge style 3, bend right=15] (18.center) to (27.center);
		\draw [style=new edge style 3] (21.center) to (34.center);
		\draw [style=new edge style 3] (34.center) to (36.center);
		\draw [style=new edge style 3] (36.center) to (39.center);
		\draw [style=new edge style 3] (39.center) to (40.center);
		\draw [style=new edge style 3] (40.center) to (38.center);
		\draw [style=new edge style 3, bend left=5] (38.center) to (37.center);
		\draw [style=new edge style 3, bend left=15, looseness=0.75] (37.center) to (35.center);
		\draw [style=new edge style 3, bend left=15] (35.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_faces.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=none] (15) at (-5.75, -2) {};
		\node [style=none] (16) at (-4, -2) {};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -2) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1.25) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (3.75, -2) {};
		\node [style=none] (30) at (4.75, -2) {};
		\node [style=none] (31) at (5.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 4] (13.center)
			 to (14.center)
			 to (15.center)
			 to (18.center)
			 to (16.center)
			 to (22.center)
			 to (23.center)
			 to [in=180, out=0] (24.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (10.center)
			 to cycle;
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (13.center);
		\draw (18.center) to (10.center);
		\draw (18.center) to (1.center);
		\draw (1.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (2.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (3.center);
		\draw [bend right=15] (16.center) to (4.center);
		\draw (22.center) to (5.center);
		\draw (5.center) to (23.center);
		\draw [bend right, looseness=1.50] (5.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [bend left=45] (27.center) to (26.center);
		\draw [bend right=15] (28.center) to (24.center);
		\draw (7.center) to (24.center);
		\draw (8.center) to (24.center);
		\draw (9.center) to (29.center);
		\draw (30.center) to (11.center);
		\draw (11.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (1.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_with_an_arch_face.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 5) {};
		\node [style=none] (1) at (1.5, 5) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (0.5, 5) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (5) at (-0.5, 5) {};
		\node [style=none] (6) at (-1, 5) {};
		\node [style=none] (7) at (-1.5, 5) {};
		\node [style=none] (8) at (-2, 5) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-3.75, 6) {};
		\node [style=none] (19) at (-3.5, 7) {};
		\node [style=none] (20) at (-2.775, 7.525) {};
		\node [style=none] (21) at (-1.85, 7.825) {};
		\node [style=none] (22) at (-2.5, 5) {};
		\node [style=none] (23) at (-3, 5) {};
		\node [style=none] (24) at (-7.5, 1) {};
		\node [style=none] (25) at (-6.25, 1) {};
		\node [style=none] (26) at (6.25, 1) {};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (3, 5) {};
		\node [style=none] (29) at (2.5, 5) {};
		\node [style=none] (30) at (-1, 7.95) {};
		\node [style=none] (31) at (3.75, 6.05) {};
		\node [style=none] (32) at (0, 8.05) {};
		\node [style=none] (33) at (3.5, 7.05) {};
		\node [style=none] (34) at (2.8, 7.525) {};
		\node [style=none] (35) at (1, 7.975) {};
		\node [style=none] (36) at (1.925, 7.825) {};
		\node [style=none] (37) at (-9, -0.525) {};
		\node [style=none] (38) at (-8.55, -1.975) {};
		\node [style=none] (39) at (-7.1, -3.475) {};
		\node [style=none] (40) at (-5.775, -4.3) {};
		\node [style=none] (41) at (-4.3, -4.975) {};
		\node [style=none] (42) at (-2.975, -5.375) {};
		\node [style=none] (43) at (-1.6, -5.675) {};
		\node [style=none] (45) at (1.75, -5.675) {};
		\node [style=none] (46) at (3, -5.325) {};
		\node [style=none] (47) at (4.25, -4.9) {};
		\node [style=none] (48) at (5.75, -4.2) {};
		\node [style=none] (49) at (7.025, -3.375) {};
		\node [style=none] (50) at (8.25, -2.05) {};
		\node [style=none] (51) at (8.75, -0.55) {};
		\node [style=none] (52) at (0, -5.8) {};
		\node [style=none] (53) at (-3.5, 5.5) {};
		\node [style=none] (54) at (3.5, 5.5) {};
		\node [style=none] (55) at (7.5, 1) {};
		\node [style=none] (56) at (8.75, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (17.center);
		\draw (7.center) to (16.center);
		\draw (6.center) to (15.center);
		\draw (5.center) to (14.center);
		\draw (4.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (0.center) to (9.center);
		\draw (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center);
		\draw [style=new edge style 5] (46.center) to (47.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (47.center) to (48.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.25] (48.center) to (49.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.75] (49.center) to (50.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.75] (50.center) to (51.center);
		\draw [style=new edge style 5] (27.center) to (26.center);
		\draw [style=new edge style 5] (26.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (10.center);
		\draw [style=new edge style 5] (10.center) to (11.center);
		\draw [style=new edge style 5] (11.center) to (12.center);
		\draw [style=new edge style 5] (12.center) to (13.center);
		\draw [style=new edge style 5] (13.center) to (14.center);
		\draw [style=new edge style 5] (14.center) to (15.center);
		\draw [style=new edge style 5] (15.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (17.center);
		\draw [style=new edge style 5] (17.center) to (25.center);
		\draw [style=new edge style 5] (25.center) to (24.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.75] (37.center) to (38.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.75] (38.center) to (39.center);
		\draw [style=new edge style 5, bend right, looseness=0.25] (39.center) to (40.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (40.center) to (41.center);
		\draw [style=new edge style 5] (41.center) to (42.center);
		\draw [style=new edge style 5] (42.center) to (43.center);
		\draw [style=new edge style 5] (43.center) to (52.center);
		\draw [style=new edge style 5] (52.center) to (45.center);
		\draw [style=new edge style 5] (45.center) to (46.center);
		\draw [style=new edge style 3, bend left=15] (18.center) to (19.center);
		\draw [style=new edge style 3, bend left=5] (19.center) to (20.center);
		\draw [style=new edge style 3] (20.center) to (21.center);
		\draw (0.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (8.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw [style=new edge style 3, bend right=15] (18.center) to (23.center);
		\draw [style=new edge style 3] (21.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (32.center);
		\draw [style=new edge style 3] (32.center) to (35.center);
		\draw [style=new edge style 3] (35.center) to (36.center);
		\draw [style=new edge style 3] (36.center) to (34.center);
		\draw [style=new edge style 3, bend left=5] (34.center) to (33.center);
		\draw [style=new edge style 3, bend left=15, looseness=0.75] (33.center) to (31.center);
		\draw [style=new edge style 3, bend left=15] (31.center) to (28.center);
		\draw [in=-165, out=90] (37.center) to (24.center);
		\draw [in=-15, out=90] (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_with_an_arch_faces.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (4, -1.5) {};
		\node [style=none] (10) at (-5, -1.5) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=none] (13) at (-6, -1.5) {};
		\node [style=none] (29) at (5.5, -1.5) {};
		\node [style=none] (30) at (-4.5, -1.5) {};
		\node [style=none] (31) at (-4.5, -2.25) {};
		\node [style=none] (32) at (-4.5, -3.5) {};
		\node [style=none] (33) at (-1.725, -3) {};
		\node [style=none] (34) at (-0.75, -3) {};
		\node [style=none] (35) at (0.5, -1.5) {};
		\node [style=none] (36) at (1.25, -2.25) {};
		\node [style=none] (37) at (3.75, -2.5) {};
		\node [style=none] (38) at (4.5, -2.5) {};
		\node [style=none] (39) at (5, -1.5) {};
		\node [style=none] (40) at (5.675, -2.5) {};
		\node [style=none] (41) at (2.275, -2.925) {};
		\node [style=none] (42) at (-6, -2.675) {};
		\node [style=none] (43) at (-7.5, -3.75) {};
		\node [style=none] (44) at (-6.75, -5) {};
		\node [style=none] (45) at (-5.5, -6) {};
		\node [style=none] (46) at (-4.25, -6.575) {};
		\node [style=none, label={below:$a$}] (47) at (-3, -7) {};
		\node [style=none] (48) at (-2, -7.25) {};
		\node [style=none] (49) at (-1, -7.35) {};
		\node [style=none] (50) at (0, -7.4) {};
		\node [style=none] (51) at (1, -7.35) {};
		\node [style=none] (52) at (2, -7.25) {};
		\node [style=none] (53) at (3, -7) {};
		\node [style=none] (54) at (4.25, -6.575) {};
		\node [style=none] (55) at (5.5, -6) {};
		\node [style=none] (56) at (6.75, -5) {};
		\node [style=none] (57) at (7.5, -3.75) {};
		\node [style=none] (58) at (3.5, -4.75) {};
		\node [style=none] (59) at (6.25, -3.75) {};
		\node [style=none] (60) at (-0.25, -6) {};
		\node [style=none] (61) at (1.75, -6) {};
		\node [style=none] (62) at (-6.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 4] (10.center)
			 to (1.center)
			 to (2.center)
			 to [bend left=45, looseness=0.75] (32.center)
			 to (42.center)
			 to (62.center)
			 to (13.center)
			 to cycle;
		\draw [style=new edge style 4] (10.center) to (42.center);
		\draw [style=new edge style 6] (32.center)
			 to [bend right=45, looseness=0.75] (2.center)
			 to (47.center)
			 to cycle;
		\draw [style=new edge style 9] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to [bend right=15, looseness=0.50] (55.center)
			 to [bend right=15, looseness=0.50] (56.center)
			 to [in=-90, out=45, looseness=0.75] (57.center)
			 to [in=-30, out=90, looseness=1.25] (12.center)
			 to (40.center)
			 to [bend left, looseness=0.50] (59.center)
			 to [bend left=90, looseness=0.50] (58.center)
			 to [bend left=15] (37.center)
			 to (8.center)
			 to (7.center)
			 to (41.center)
			 to [bend left=15] (61.center)
			 to [bend left=45, looseness=0.50] (60.center)
			 to [bend left=15] (33.center)
			 to [in=285, out=105] (3.center)
			 to (2.center)
			 to (47.center)
			 to cycle;
		\draw [style=new edge style 6] (37.center) to (8.center);
		\draw [style=new edge style 6] (7.center) to (41.center);
		\draw [style=new edge style 6] (33.center) to (3.center);
		\draw [style=new edge style 9] (47.center)
			 to (32.center)
			 to (42.center)
			 to (62.center)
			 to (13.center)
			 to [in=90, out=-150, looseness=1.25] (43.center)
			 to [in=135, out=-90, looseness=0.75] (44.center)
			 to [bend right=15, looseness=0.50] (45.center)
			 to [bend right, looseness=0.25] (46.center)
			 to cycle;
		\draw [style=new edge style 6] (13.center) to (0.center);
		\draw [style=new edge style 6] (0.center) to (12.center);
		\draw [style=new edge style 6] (29.center) to (40.center);
		\draw [style=new edge style 4] (11.center)
			 to (9.center)
			 to (8.center)
			 to (37.center)
			 to (38.center)
			 to (40.center)
			 to (12.center)
			 to (29.center)
			 to (39.center);
		\draw [style=new edge style 4] (29.center) to (40.center);
		\draw [style=new edge style 4] (41.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw (10.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw [bend right] (10.center) to (31.center);
		\draw (30.center) to (31.center);
		\draw [bend left=45, looseness=1.25] (1.center) to (31.center);
		\draw [in=165, out=-105, looseness=0.75] (10.center) to (32.center);
		\draw [in=240, out=60] (33.center) to (4.center);
		\draw (4.center) to (34.center);
		\draw (34.center) to (5.center);
		\draw [bend right=45] (35.center) to (36.center);
		\draw [bend right, looseness=0.75] (36.center) to (7.center);
		\draw (6.center) to (36.center);
		\draw [in=-90, out=0] (34.center) to (7.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (29.center);
		\draw (38.center) to (9.center);
		\draw (10.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_with_an_arch_vertex.tikz <==
\begin{tikzpicture}[scale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 9) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-3, 5) {};
		\node [style=none] (3) at (-2, 5) {};
		\node [style=none] (4) at (-1, 5) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none] (6) at (1, 5) {};
		\node [style=none] (7) at (2, 5) {};
		\node [style=none] (8) at (3, 5) {};
		\node [style=none] (9) at (4, 5) {};
		\node [style=none] (10) at (-5, 5) {};
		\node [style=none] (11) at (5, 5) {};
		\node [style=none] (12) at (6, 5) {};
		\node [style=none] (13) at (-6, 5) {};
		\node [style=none] (14) at (-7.5, 3.25) {};
		\node [style=none] (15) at (-6.75, 2) {};
		\node [style=none] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (-4.25, 0.425) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-1, -0.35) {};
		\node [style=none] (21) at (0, -0.4) {};
		\node [style=none] (22) at (1, -0.35) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (4.25, 0.425) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (6.75, 2) {};
		\node [style=none] (28) at (7.5, 3.25) {};
		\node [style=none] (29) at (6, 5) {};
		\node [style=none] (30) at (7.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 5] (1.center) to (10.center);
		\draw [style=new edge style 5] (10.center) to (13.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (14.center) to (15.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (15.center) to (16.center);
		\draw [style=new edge style 5, bend right, looseness=0.25] (16.center) to (17.center);
		\draw [style=new edge style 5] (17.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (20.center);
		\draw [style=new edge style 5] (20.center) to (21.center);
		\draw [style=new edge style 5] (21.center) to (22.center);
		\draw [style=new edge style 5] (22.center) to (23.center);
		\draw [style=new edge style 5] (23.center) to (24.center);
		\draw [style=new edge style 5] (24.center) to (25.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (25.center) to (26.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (26.center) to (27.center);
		\draw [style=new edge style 5, in=-90, out=45, looseness=0.75] (27.center) to (28.center);
		\draw [style=new edge style 5] (12.center) to (11.center);
		\draw [style=new edge style 5] (11.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (5.center);
		\draw [style=new edge style 5] (5.center) to (4.center);
		\draw [style=new edge style 5] (4.center) to (3.center);
		\draw [style=new edge style 5] (3.center) to (2.center);
		\draw [style=new edge style 5] (2.center) to (1.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [in=-150, out=90, looseness=1.25] (14.center) to (13.center);
		\draw [in=-30, out=90, looseness=1.25] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/free_cycles.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.35, 1) {};
		\node [style=none] (18) at (-0.55, 0) {};
		\node [style=basic, label={above:$a$}] (0) at (0.5, 2) {};
		\node [style=basic] (1) at (-1.275, 1) {};
		\node [style=basic] (2) at (0.5, 1) {};
		\node [style=basic] (3) at (2.25, 1) {};
		\node [style=basic] (4) at (3, 0) {};
		\node [style=basic] (5) at (1.5, 0) {};
		\node [style=basic] (6) at (0.5, 0) {};
		\node [style=basic] (7) at (-2.25, 0) {};
		\node [style=basic] (8) at (-0.5, 0) {};
		\node [style=basic] (10) at (3, -1) {};
		\node [style=basic] (12) at (0.5, -1) {};
		\node [style=basic] (14) at (-0.5, -1) {};
		\node [style=basic] (16) at (-2.25, -1) {};
		\node [style=none] (19) at (0.425, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (17.center) to (18.center);
		\draw [style=new edge style 2] (0) to (3);
		\draw [style=new edge style 2] (3) to (4);
		\draw [style=new edge style 2] (3) to (5);
		\draw [style=new edge style 0] (1) to (7);
		\draw [style=new edge style 0] (7) to (16);
		\draw [style=new edge style 0] (8) to (14);
		\draw [style=new edge style 2] (4) to (10);
		\draw [style=new edge style 0, bend right=60, looseness=1.75] (16) to (14);
		\draw [style=new edge style 1, in=-105, out=-75, looseness=2.75] (8) to (12);
		\draw [style=new edge style 2, in=-105, out=-90, looseness=2.00] (5) to (10);
		\draw [style=new edge style 1] (6) to (12);
		\draw [style=new edge style 1] (2) to (6);
		\draw [style=new edge style 1] (0) to (2);
		\draw [style=new edge style 1] (0) to (1);
		\draw [style=new edge style 1] (1) to (8);
		\draw [style=new edge style 0] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/good_square_the_F_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (0, -8) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (0, 8) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (-1, -7.925) {};
		\node [style=none] (13) at (-2.5, -7.6) {};
		\node [style=none] (14) at (-0.425, -4.975) {};
		\node [style=none] (15) at (0.575, -7.975) {};
		\node [style=none] (16) at (1.1, -7.925) {};
		\node [style=none] (17) at (0, -7) {};
		\node [style=none] (18) at (0.5, -5) {};
		\node [style=none] (19) at (1.825, -7.825) {};
		\node [style=none] (20) at (2.775, -7.525) {};
		\node [style=none] (21) at (5.025, -6.3) {};
		\node [style=none] (22) at (3.675, -7.175) {};
		\node [style=none] (23) at (4.275, -6.825) {};
		\node [style=none] (24) at (2.75, -6) {};
		\node [style=none] (25) at (3.75, -5.5) {};
		\node [style=none] (26) at (6.075, -5.275) {};
		\node [style=none] (27) at (0.975, -6) {};
		\node [style=none] (28) at (3.7, -4.675) {};
		\node [style=none] (29) at (4.275, -2.725) {};
		\node [style=none] (30) at (4.85, -1.625) {};
		\node [style=none] (31) at (5.875, -3.8) {};
		\node [style=none] (32) at (5.625, -3.025) {};
		\node [style=none] (33) at (7.1, -3.75) {};
		\node [style=none] (34) at (7.525, -2.775) {};
		\node [style=none] (35) at (7.925, -1.25) {};
		\node [style=none] (36) at (4.925, 0.925) {};
		\node [style=none] (37) at (4.775, 1.55) {};
		\node [style=none] (38) at (7.75, 2.025) {};
		\node [style=none] (39) at (7.525, 2.8) {};
		\node [style=none] (40) at (7.325, 3.25) {};
		\node [style=none] (41) at (7.1, 3.75) {};
		\node [style=none] (42) at (6.85, 4.25) {};
		\node [style=none] (43) at (6.5, 4.75) {};
		\node [style=none] (44) at (6.1, 3.875) {};
		\node [style=none] (45) at (6, 3) {};
		\node [style=none] (46) at (5.1, 4.05) {};
		\node [style=none] (47) at (5.85, 5.5) {};
		\node [style=none] (48) at (5.425, 5.975) {};
		\node [style=none] (49) at (6.75, 1.9) {};
		\node [style=none, label={below:$C'$}] (50) at (2.45, 4.4) {};
		\node [style=none, label={above:$C$}] (51) at (3.025, 7.45) {};
		\node [style=none] (52) at (3.875, 7.05) {};
		\node [style=none] (53) at (4.625, 6.6) {};
		\node [style=none] (54) at (2, 7.75) {};
		\node [style=none] (55) at (1.25, 7.925) {};
		\node [style=none] (56) at (0.725, 7.975) {};
		\node [style=none] (57) at (-1, 7.95) {};
		\node [style=none] (58) at (-1.65, 7.85) {};
		\node [style=none] (60) at (0, 6.25) {};
		\node [style=none] (62) at (-2.375, 7.65) {};
		\node [style=none] (65) at (0.775, 5.975) {};
		\node [style=none] (66) at (1.225, 6.75) {};
		\node [style=none] (67) at (2.75, 6) {};
		\node [style=none] (68) at (-3.5, 7.25) {};
		\node [style=none] (69) at (-4.15, 6.875) {};
		\node [style=none] (70) at (-4.575, 6.65) {};
		\node [style=none] (71) at (-4.975, 6.35) {};
		\node [style=none] (72) at (-5.4, 5.975) {};
		\node [style=none] (73) at (-5.9, 5.5) {};
		\node [style=none] (74) at (-2.775, 5.35) {};
		\node [style=none] (75) at (-4.2, 4.475) {};
		\node [style=none] (81) at (-7, 4) {};
		\node [style=none] (82) at (-4.15, 2.825) {};
		\node [style=none] (83) at (-5, 3.175) {};
		\node [style=none] (84) at (-3.5, 4.4) {};
		\node [style=none] (85) at (-7.65, 2.45) {};
		\node [style=none] (86) at (-7.85, 1.5) {};
		\node [style=none] (87) at (-7.975, 0.75) {};
		\node [style=none] (88) at (-7.875, -1.5) {};
		\node [style=none] (89) at (-7.7, -2.2) {};
		\node [style=none] (90) at (-6.25, 0.25) {};
		\node [style=none] (91) at (-6.75, -0.5) {};
		\node [style=none] (92) at (-7.25, -1.5) {};
		\node [style=none] (93) at (-7.25, -0.25) {};
		\node [style=none] (94) at (-4.475, -2.25) {};
		\node [style=none] (95) at (-3.55, -3.525) {};
		\node [style=none] (96) at (-7.25, -3.5) {};
		\node [style=none] (97) at (-6.05, -5.3) {};
		\node [style=none] (98) at (-4.45, -6.7) {};
		\node [style=none] (76) at (-4.8, 5.4) {};
		\node [style=none] (77) at (-4.425, 5.725) {};
		\node [style=none] (78) at (-4, 6) {};
		\node [style=none] (79) at (-3.6, 6.275) {};
		\node [style=none] (80) at (-3.7, 5.35) {};
		\node [style=none] (59) at (0, 6.75) {};
		\node [style=none] (61) at (-0.05, 7.425) {};
		\node [style=none] (63) at (0.975, 7.525) {};
		\node [style=none] (64) at (-1.275, 7.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (96.center)
			 to (89.center)
			 to (88.center)
			 to (9.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to (81.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to (10.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (48.center)
			 to (47.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to [bend left=10] (11.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to (16.center)
			 to (15.center)
			 to (8.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=10] (98.center)
			 to [bend left=10] (97.center)
			 to [bend left=10] cycle
			 to (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to (18.center)
			 to [bend right, looseness=0.75] (29.center)
			 to (30.center)
			 to [bend right=10] (6.center)
			 to (36.center)
			 to (37.center)
			 to [bend right, looseness=0.75] (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right, looseness=0.75] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (15.center);
		\draw [style=new edge style 7] (8.center)
			 to (15.center)
			 to (16.center)
			 to [bend right=15] (17.center)
			 to cycle;
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (14.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (29.center) to (18.center);
		\draw [style=new edge style 7] (20.center)
			 to [bend left, looseness=1.25] (24.center)
			 to [bend left] (25.center)
			 to (28.center)
			 to [bend left=15] (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=new edge style 5] (25.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to cycle;
		\draw [style=new edge style 4] (25.center)
			 to [bend left] (21.center)
			 to (23.center)
			 to cycle;
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 7] (34.center)
			 to (32.center)
			 to (31.center)
			 to (26.center)
			 to (33.center)
			 to cycle;
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 7] (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (49.center)
			 to [bend left=60, looseness=1.50] (48.center)
			 to (47.center)
			 to (43.center)
			 to cycle;
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 7] (10.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to [bend left=15] (66.center)
			 to [bend left=15] (65.center)
			 to (84.center)
			 to (83.center)
			 to (81.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw [style=new edge style 4] (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to [bend right] (75.center)
			 to [bend right] (74.center)
			 to [bend right] (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=new edge style 7] (75.center) to (84.center);
		\draw [style=new edge style 4] (4.center) to (90.center);
		\draw [style=new edge style 7] (89.center)
			 to (88.center)
			 to (9.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=new edge style 4] (92.center) to (88.center);
		\draw [style=new edge style 4] (91.center) to (86.center);
		\draw [style=new edge style 4] (91.center) to (93.center);
		\draw [style=new edge style 4] (87.center)
			 to (9.center)
			 to (93.center)
			 to cycle;
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 4] (60.center)
			 to (59.center)
			 to [bend right=15] (63.center)
			 to (55.center)
			 to (56.center)
			 to (61.center)
			 to (64.center)
			 to (58.center)
			 to (62.center)
			 to [bend right=15] cycle;
		\draw [style=new edge style 4] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to [bend left=15] (45.center)
			 to [bend left=15, looseness=1.25] (46.center)
			 to [bend left] (47.center)
			 to cycle;
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (82.center) to (5.center);
		\draw [style=new edge style 5, in=135, out=15, looseness=0.50] (5.center) to (50.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 7] (70.center)
			 to (69.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [style=new edge style 7] (76.center)
			 to (72.center)
			 to (71.center)
			 to (77.center)
			 to cycle;
		\draw [style=new edge style 5] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4] (61.center) to (10.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 7] (43.center)
			 to (42.center)
			 to (41.center)
			 to (44.center)
			 to cycle;
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4, bend right=15] (64.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/hexagonal_grid.tikz <==
\begin{tikzpicture}[scale=1.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (1, 3.5) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-2, 1.75) {};
		\node [style=none] (22) at (-2, 2.75) {};
		\node [style=none] (23) at (-1, 3.5) {};
		\node [style=none] (24) at (-1, -3.5) {};
		\node [style=none] (25) at (1, -3.5) {};
		\node [style=none] (26) at (0, -4.25) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (-3, -3.5) {};
		\node [style=none] (29) at (-2, -4.25) {};
		\node [style=none] (30) at (-4, -1.75) {};
		\node [style=none] (31) at (-4, -0.75) {};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=none] (33) at (-5, 1) {};
		\node [style=none] (34) at (-4, 1.75) {};
		\node [style=none] (35) at (-4, 2.75) {};
		\node [style=none] (36) at (-3, 3.5) {};
		\node [style=none] (37) at (-3, 4.5) {};
		\node [style=none] (38) at (-2, 5.25) {};
		\node [style=none] (39) at (-1, 4.5) {};
		\node [style=none] (40) at (0, 5.25) {};
		\node [style=none] (41) at (1, 4.5) {};
		\node [style=none] (42) at (2, 5.25) {};
		\node [style=none] (43) at (3, 4.5) {};
		\node [style=none] (44) at (3, 3.5) {};
		\node [style=none] (45) at (4, 2.75) {};
		\node [style=none] (46) at (4, 1.75) {};
		\node [style=none] (47) at (5, 1) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (4, -0.75) {};
		\node [style=none] (50) at (4, -1.75) {};
		\node [style=none] (51) at (3, -2.5) {};
		\node [style=none] (52) at (3, -3.5) {};
		\node [style=none] (53) at (2, -4.25) {};
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to (24.center)
			 to (26.center)
			 to (25.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=new edge style 6] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to (7.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to (6.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (10.center) to (5.center);
		\draw (13.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (21.center) to (1.center);
		\draw (18.center) to (2.center);
		\draw (39.center) to (23.center);
		\draw (36.center) to (22.center);
		\draw (34.center) to (20.center);
		\draw (31.center) to (19.center);
		\draw (27.center) to (17.center);
		\draw (24.center) to (16.center);
		\draw (25.center) to (15.center);
		\draw (51.center) to (14.center);
		\draw (49.center) to (12.center);
		\draw (46.center) to (11.center);
		\draw (44.center) to (9.center);
		\draw (41.center) to (8.center);
		\draw [style=new edge style 7] (3.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/homotopic_square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=none] (1) at (5, 4) {};
		\node [style=none] (2) at (6.25, 0) {};
		\node [style=none] (3) at (5, -4) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1.75, 4) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (1.75, -4) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-1.75, 4) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1.75, -4) {};
		\node [style=none] (12) at (-6.25, 0) {};
		\node [style=none] (13) at (-5, 4) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5, -4) {};
		\node [style=none] (16) at (-9.5, 0) {};
		\node [style=none] (17) at (-8.25, 4) {};
		\node [style=none] (18) at (-7, 0) {};
		\node [style=none] (19) at (-8.25, -4) {};
		\node [style=none] (20) at (7, 0) {};
		\node [style=none] (21) at (8.25, 4) {};
		\node [style=none] (22) at (9.5, 0) {};
		\node [style=none] (23) at (8.25, -4) {};
		\node [style=none] (24) at (-10.25, 4) {};
		\node [style=none] (25) at (-10.25, -4) {};
		\node [style=none] (26) at (10, 4) {};
		\node [style=none] (27) at (10, -4) {};
		\node [style=none] (29) at (-4.25, 3) {};
		\node [style=none] (30) at (-7.175, 1.575) {};
		\node [style=none] (31) at (-4, 1.75) {};
		\node [style=none] (32) at (-6.5, 1.25) {};
		\node [style=none] (33) at (-7.075, 1.025) {};
		\node [style=none] (34) at (-7, 0.5) {};
		\node [style=none, label={left:$C^1$}] (35) at (-7.475, 2.75) {};
		\node [style=none] (36) at (-7, -1) {};
		\node [style=none] (37) at (-7.25, -2) {};
		\node [style=none] (38) at (-7.5, -2.75) {};
		\node [style=none] (39) at (-6.5, -2.5) {};
		\node [style=none] (40) at (-6.25, -1.75) {};
		\node [style=none] (41) at (-4.25, -2.75) {};
		\node [style=none, label={right:$C^2$}] (42) at (9.025, 2.75) {};
		\node [style=none] (43) at (9.25, 1.75) {};
		\node [style=none] (44) at (8.325, 2.75) {};
		\node [style=none] (45) at (8.55, 1.7) {};
		\node [style=none] (46) at (7.9, 2.325) {};
		\node [style=none] (47) at (6, 2.025) {};
		\node [style=none] (48) at (6.175, -1) {};
		\node [style=none] (49) at (9.3, -1.75) {};
		\node [style=none] (50) at (5.975, -2.25) {};
		\node [style=none] (51) at (9, -3) {};
		\node [style=none] (52) at (7.75, 1) {};
		\node [style=none, label={left:$C^{1"}$}] (53) at (-0.75, 2.75) {};
		\node [style=none, label={right:$C^{2"}$}] (54) at (2.5, 2.75) {};
		\node [style=none, label={left:$C^{2'}$}] (55) at (6, 2.75) {};
		\node [style=none, label={right:$C^{1'}$}] (56) at (-4.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (23.center)
			 to (3.center)
			 to [in=-90, out=0, looseness=0.50] (2.center)
			 to [in=-15, out=90, looseness=0.50] (1.center)
			 to (21.center)
			 to [in=90, out=-15, looseness=0.50] (22.center)
			 to [in=0, out=-90, looseness=0.50] cycle;
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (0.center) to (3.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=new edge style 6] (9.center)
			 to (5.center)
			 to [in=90, out=-15, looseness=0.50] (6.center)
			 to [in=0, out=-90, looseness=0.50] (7.center)
			 to (11.center)
			 to [in=-90, out=0, looseness=0.50] (10.center)
			 to [in=-15, out=90, looseness=0.50] cycle;
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (4.center) to (7.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (8.center) to (11.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (8.center) to (9.center);
		\draw [style=new edge style 4] (18.center)
			 to [in=-15, out=90, looseness=0.50] (17.center)
			 to (13.center)
			 to [in=90, out=-15, looseness=0.50] (14.center)
			 to [in=0, out=-90, looseness=0.50] (15.center)
			 to (19.center)
			 to [in=-90, out=0, looseness=0.50] cycle;
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (12.center) to (15.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (12.center) to (13.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (16.center) to (19.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (16.center) to (17.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (20.center) to (23.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (20.center) to (21.center);
		\draw (13.center) to (9.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (15.center) to (11.center);
		\draw (24.center) to (17.center);
		\draw (25.center) to (19.center);
		\draw (21.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (35.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (18.center) to (31.center);
		\draw (18.center) to (14.center);
		\draw [bend left=15] (36.center) to (40.center);
		\draw [bend right, looseness=1.25] (39.center) to (40.center);
		\draw [bend right=15] (38.center) to (39.center);
		\draw (37.center) to (39.center);
		\draw (37.center) to (40.center);
		\draw [bend left=15] (36.center) to (41.center);
		\draw [bend right=15] (38.center) to (41.center);
		\draw (42.center) to (44.center);
		\draw [style=new edge style 5] (45.center)
			 to (44.center)
			 to [bend right=60] (46.center)
			 to [bend right, looseness=1.25] cycle;
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw [style=new edge style 5] (48.center)
			 to [bend right=15, looseness=0.50] (47.center)
			 to (52.center)
			 to cycle;
		\draw (52.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (5, -1.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (10) at (3, -1.5) {};
		\node [style=none, label={below:$\tilde{C}_2$}] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=none, label={below:$\tilde{C}_1$}] (21) at (-3.75, -1.5) {};
		\node [style=none] (22) at (-5, -0.25) {};
		\node [style=none] (23) at (-4, 1.5) {};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=none] (25) at (-2.75, 1.5) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-3.25, -0.25) {};
		\node [style=none] (29) at (-4, -0.25) {};
		\node [style=none, label={below:$C$}] (30) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (3.center)
			 to (0.center)
			 to (4.center)
			 to (6.center)
			 to cycle;
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (14.center) to (12.center);
		\draw (14.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw [style=new edge style 6] (26.center) to (22.center);
		\draw [style=new edge style 6] (29.center) to (26.center);
		\draw [style=new edge style 6] (29.center) to (21.center);
		\draw [style=new edge style 6] (21.center) to (28.center);
		\draw [style=new edge style 6] (28.center) to (29.center);
		\draw [style=new edge style 6] (26.center) to (28.center);
		\draw [style=new edge style 6] (28.center) to (27.center);
		\draw [style=new edge style 6] (27.center) to (26.center);
		\draw [style=new edge style 6] (26.center) to (23.center);
		\draw [style=new edge style 6] (26.center) to (24.center);
		\draw [style=new edge style 6] (26.center) to (25.center);
		\draw [style=new edge style 6] (27.center) to (0.center);
		\draw [style=new edge style 6] (27.center) to (18.center);
		\draw [style=new edge style 6] (14.center) to (5.center);
		\draw [style=new edge style 6] (28.center) to (19.center);
		\draw [style=new edge style 6] (28.center) to (3.center);
		\draw [style=new edge style 6] (20.center) to (28.center);
		\draw [style=new edge style 6] (29.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7, -2) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (7, -2) {};
		\node [style=none] (9) at (-5.25, -1) {};
		\node [style=none] (10) at (-2.625, 0.5) {};
		\node [style=none] (11) at (-4.25, -2) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.75, -0.25) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-5, -1.5) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (2.75, -0.75) {};
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=none] (21) at (4.75, -1.75) {};
		\node [style=none] (22) at (2.75, 0.45) {};
		\node [style=none, label={below:$\tilde{C}_1$}] (25) at (-4.75, -2) {};
		\node [style=none, label={below:$\tilde{C}_2$}] (26) at (5, -2) {};
		\node [style=none, label={below:$C$}] (27) at (0, -2) {};
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0.575, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (15.center) to (13.center);
		\draw (9.center) to (16.center);
		\draw (16.center) to (1.center);
		\draw (16.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (10.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (12.center);
		\draw (14.center) to (0.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (3.center);
		\draw (21.center) to (4.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (3.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (22.center) to (18.center);
		\draw (22.center) to (20.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (22.center);
		\draw (17.center) to (0.center);
		\draw [style=new edge style 4] (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=new edge style 12] (0.center)
			 to [in=165, out=-120, looseness=0.50] (23.center)
			 to [bend right=15] (24.center)
			 to [in=-75, out=15, looseness=0.75] cycle;
		\draw (0.center) to (5.center);
		\draw [in=135, out=-45] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none, label={left:$\tilde{C}_1$}] (2) at (-5.375, 0) {};
		\node [style=none] (3) at (-4.75, 2) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2.075, -2.55) {};
		\node [style=none] (6) at (-3.25, -3.25) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-2.5, 3) {};
		\node [style=none] (12) at (-1.75, 3.85) {};
		\node [style=none] (13) at (1.825, -2.925) {};
		\node [style=none] (14) at (2.85, -0.75) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none, label={below left:$C$}] (16) at (2.125, 2.55) {};
		\node [style=none] (17) at (3.5, 3.15) {};
		\node [style=none] (18) at (2, 3.25) {};
		\node [style=none] (19) at (4.925, 1.75) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (3.75, 1.75) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (3, -2.5) {};
		\node [style=none] (24) at (3.25, -3.25) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (29) at (0.25, -2) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=none, label={right:$\tilde{C}_2$}] (31) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (1.center)
			 to [bend right=75, looseness=1.25] (0.center)
			 to [bend right=75, looseness=1.25] cycle;
		\draw [style=new edge style 12] (0.center)
			 to [bend left=45, looseness=0.75] (1.center)
			 to [bend left] cycle;
		\draw (6.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (10.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw [bend right=15] (10.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw (11.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw [bend left=15, looseness=0.75] (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (15.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (14.center);
		\draw (22.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (14.center);
		\draw (20.center) to (14.center);
		\draw (20.center) to (24.center);
		\draw (23.center) to (13.center);
		\draw (13.center) to (24.center);
		\draw [bend right=15] (1.center) to (24.center);
		\draw (30.center) to (1.center);
		\draw (29.center) to (1.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (1.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (0.center);
		\draw (25.center) to (0.center);
		\draw [bend left=345, looseness=0.50] (0.center) to (12.center);
		\draw [bend left=15] (3.center) to (12.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw [bend right=15] (2.center) to (6.center);
		\draw [bend right=15] (6.center) to (1.center);
		\draw [bend left=15, looseness=0.75] (0.center) to (17.center);
		\draw [bend left=15] (17.center) to (19.center);
		\draw [bend left] (19.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.825, -0.75) {};
		\node [style=none] (32) at (2.875, 0) {};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (33) at (-1.5, 0.25) {};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none, label={left:$\tilde{C}_1$}] (2) at (-5.375, 0) {};
		\node [style=none] (3) at (-4.75, 2) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2.075, -2.55) {};
		\node [style=none] (6) at (-3.25, -3.25) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 3) {};
		\node [style=none] (12) at (-1.75, 3.85) {};
		\node [style=none] (13) at (1.825, -2.925) {};
		\node [style=none] (14) at (2.85, -0.75) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none, label={below left:$C$}] (16) at (2.075, 2.525) {};
		\node [style=none] (17) at (3.5, 3.15) {};
		\node [style=none] (18) at (2, 3.25) {};
		\node [style=none] (19) at (4.925, 1.75) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (3.75, 1.75) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (3, -2.5) {};
		\node [style=none] (24) at (3.25, -3.25) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (29) at (0.25, -2) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=none, label={right:$\tilde{C}_2$}] (37) at (5.1, 0) {};
		\node [style=none] (38) at (0.775, 3.675) {};
		\node [style=none] (39) at (0.825, -3.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (31.center)
			 to (32.center)
			 to [in=15, out=-90] (1.center)
			 to [bend left] cycle;
		\draw [style=new edge style 4] (0.center)
			 to [bend left=45, looseness=0.75] (32.center)
			 to (31.center)
			 to [in=180, out=105, looseness=0.75] cycle;
		\draw [style=new edge style 12] (39.center)
			 to (1.center)
			 to [in=-165, out=135] (36.center)
			 to [bend left=15] (35.center)
			 to [in=60, out=-15] cycle;
		\draw (6.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (10.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw [bend right=15] (10.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw (11.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw [bend left=15, looseness=0.75] (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (15.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (14.center);
		\draw (22.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (14.center);
		\draw (20.center) to (14.center);
		\draw (20.center) to (24.center);
		\draw [in=15, out=-165] (23.center) to (13.center);
		\draw (13.center) to (24.center);
		\draw [bend right=15] (1.center) to (24.center);
		\draw (30.center) to (1.center);
		\draw (29.center) to (1.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (1.center);
		\draw [style=new edge style 12] (33.center)
			 to [bend right, looseness=0.75] (34.center)
			 to [in=-60, out=30, looseness=0.75] (38.center)
			 to (0.center)
			 to [in=165, out=-135, looseness=0.50] cycle;
		\draw (27.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (0.center);
		\draw (25.center) to (0.center);
		\draw [bend right=45, looseness=0.75] (24.center) to (19.center);
		\draw [bend right, looseness=0.50] (19.center) to (17.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (0.center);
		\draw [bend right=15, looseness=0.50] (0.center) to (12.center);
		\draw [bend right=15] (12.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [bend right=15] (2.center) to (6.center);
		\draw [bend right=15] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above right:$b_1$}] (0) at (-2.775, -1) {};
		\node [style=none, label={above left:$b_2$}] (1) at (2.475, -1.975) {};
		\node [style=none, label={above right:$a_1$}] (10) at (-2.75, 1) {};
		\node [style=none, label={above left:$a_2$}] (37) at (2.875, 0.3) {};
		\node [style=none, label={below:$p'$}] (2) at (0, -4) {};
		\node [style=none, label={above:$p$}] (5) at (0, 4) {};
		\node [style=none, label={left:$\tilde{C}_1$}] (8) at (-5.375, 0) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none] (11) at (-2.1, -2.55) {};
		\node [style=none] (12) at (-3.25, -3.25) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-3.5, -2.25) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-2.5, 3) {};
		\node [style=none] (18) at (-1.75, 3.85) {};
		\node [style=none] (19) at (1.825, -2.925) {};
		\node [style=none] (20) at (2.85, -0.75) {};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=none, label={below left:$C$}] (22) at (2.125, 2.55) {};
		\node [style=none] (23) at (3.5, 3.15) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (4.925, 1.75) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (3.75, 1.75) {};
		\node [style=none] (28) at (4.5, 0.75) {};
		\node [style=none] (29) at (3, -2.5) {};
		\node [style=none] (30) at (3.25, -3.25) {};
		\node [style=none] (38) at (1.5, 0.475) {};
		\node [style=none] (31) at (-0.25, 1.5) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=none] (33) at (0.75, 0.25) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (0.25, -2) {};
		\node [style=none] (36) at (0.75, -1.5) {};
		\node [style=none] (39) at (-1.25, -1.275) {};
		\node [style=none, label={right:$\tilde{C}_2$}] (40) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend right=15] (37.center)
			 to [bend right=45, looseness=0.75] (5.center)
			 to [bend right] (10.center)
			 to [bend right=15] (0.center)
			 to [in=165, out=-75] (2.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=new edge style 14] (5.center)
			 to [in=0, out=-75, looseness=2.75] (10.center)
			 to [bend right=15] (0.center)
			 to [in=135, out=-15, looseness=1.25] (2.center)
			 to [in=180, out=105, looseness=2.50] (1.center)
			 to [bend right=15] (37.center)
			 to [in=315, out=165, looseness=1.25] cycle;
		\draw (12.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (14.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (16.center);
		\draw (16.center) to (10.center);
		\draw [bend right=15] (16.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (8.center);
		\draw (15.center) to (9.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (21.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (20.center);
		\draw (28.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (20.center);
		\draw (26.center) to (20.center);
		\draw (26.center) to (30.center);
		\draw [in=15, out=-165] (29.center) to (19.center);
		\draw (19.center) to (30.center);
		\draw [bend right=15] (2.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (5.center);
		\draw (31.center) to (5.center);
		\draw (36.center) to (2.center);
		\draw (35.center) to (2.center);
		\draw (34.center) to (2.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [style=new edge style 3] (5.center) to (38.center);
		\draw [style=new edge style 3] (38.center) to (37.center);
		\draw [style=new edge style 3] (38.center) to (10.center);
		\draw [style=new edge style 3, in=165, out=-15] (0.center) to (39.center);
		\draw [style=new edge style 3] (39.center) to (2.center);
		\draw [style=new edge style 3] (39.center) to (1.center);
		\draw [bend left=15] (37.center) to (1.center);
		\draw [bend right=15] (10.center) to (0.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (23.center);
		\draw [bend left=15, looseness=0.75] (23.center) to (25.center);
		\draw [bend left] (25.center) to (30.center);
		\draw [bend right=15] (12.center) to (2.center);
		\draw [bend left=15] (12.center) to (8.center);
		\draw [bend left=15] (8.center) to (9.center);
		\draw [bend left, looseness=0.50] (9.center) to (18.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$b_2$}] (1) at (2.475, -1.975) {};
		\node [style=none, label={below:$p'$}] (2) at (0, -4) {};
		\node [style=none, label={above:$p$}] (3) at (0, 4) {};
		\node [style=none, label={above right:$a_1$}] (6) at (-2.75, 1) {};
		\node [style=none, label={above left:$a_2$}] (33) at (2.875, 0.3) {};
		\node [style=none] (0) at (-2.775, -1) {};
		\node [style=none, label={left:$\tilde{C}_1$}] (4) at (-5.375, 0) {};
		\node [style=none] (5) at (-4.75, 2) {};
		\node [style=none] (7) at (-2.1, -2.55) {};
		\node [style=none] (8) at (-3.25, -3.25) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (-3.5, -2.25) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-2.5, 3) {};
		\node [style=none] (14) at (-1.75, 3.85) {};
		\node [style=none] (15) at (1.825, -2.925) {};
		\node [style=none] (16) at (2.85, -0.75) {};
		\node [style=none] (17) at (2.75, 1.25) {};
		\node [style=none, label={below left:$C$}] (18) at (2.1, 2.55) {};
		\node [style=none] (19) at (3.5, 3.15) {};
		\node [style=none] (20) at (2, 3.25) {};
		\node [style=none] (21) at (4.925, 1.75) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (23) at (3.75, 1.75) {};
		\node [style=none] (24) at (4.5, 0.75) {};
		\node [style=none] (25) at (3, -2.5) {};
		\node [style=none] (26) at (3.25, -3.25) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (-0.5, -1.25) {};
		\node [style=none] (31) at (0.25, -2) {};
		\node [style=none] (32) at (0.75, -1.5) {};
		\node [style=none] (34) at (1.5, 0.475) {};
		\node [style=none, label={above:$c$}] (36) at (-1.25, 0.825) {};
		\node [style=none] (37) at (1.55, -1.225) {};
		\node [style=none, label={right:$\tilde{C}_2$}] (38) at (5.025, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 14] (2.center)
			 to [in=-30, out=75, looseness=1.75] (6.center)
			 to [in=-75, out=0, looseness=2.50] (3.center)
			 to [in=165, out=-45, looseness=1.25] (33.center)
			 to [bend left=15] (1.center)
			 to [in=30, out=150] cycle;
		\draw (0.center)
			 to [bend right] (2.center)
			 to [bend right=45, looseness=0.50] (1.center)
			 to [bend right=15] (33.center)
			 to [bend right=45, looseness=0.75] (3.center)
			 to [bend right] (6.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=new edge style 12, bend right] (33.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (9.center) to (4.center);
		\draw (4.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw [bend right=15] (12.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (4.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw [bend left=15, looseness=0.75] (3.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (23.center);
		\draw (23.center) to (19.center);
		\draw (17.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (16.center);
		\draw (22.center) to (16.center);
		\draw (22.center) to (26.center);
		\draw [in=15, out=-165] (25.center) to (15.center);
		\draw (15.center) to (26.center);
		\draw [bend right=15] (2.center) to (26.center);
		\draw (32.center) to (2.center);
		\draw (31.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (32.center);
		\draw (30.center) to (2.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (3.center);
		\draw (27.center) to (3.center);
		\draw [style=new edge style 3] (3.center) to (34.center);
		\draw [style=new edge style 3] (34.center) to (33.center);
		\draw [style=new edge style 3] (6.center) to (36.center);
		\draw [style=new edge style 3] (36.center) to (34.center);
		\draw [style=new edge style 3] (36.center) to (37.center);
		\draw [style=new edge style 3] (37.center) to (1.center);
		\draw [style=new edge style 3] (37.center) to (2.center);
		\draw [bend left=15] (2.center) to (8.center);
		\draw [bend left=15] (8.center) to (4.center);
		\draw [bend right=15] (5.center) to (4.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (14.center);
		\draw [bend left=15, looseness=0.50] (14.center) to (3.center);
		\draw [bend left=15, looseness=0.75] (3.center) to (19.center);
		\draw [bend left=15] (19.center) to (21.center);
		\draw [bend left] (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_disjoint.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (4, 2) {};
		\node [style=basic] (1) at (3, 2) {};
		\node [style=basic] (2) at (2, 2) {};
		\node [style=basic] (3) at (1, 2) {};
		\node [style=basic] (4) at (0, 2) {};
		\node [style=basic] (5) at (-1, 2) {};
		\node [style=basic] (6) at (-2, 2) {};
		\node [style=basic] (7) at (-3, 2) {};
		\node [style=basic] (8) at (-4, 2) {};
		\node [style=basic] (9) at (4, -2) {};
		\node [style=basic] (10) at (3, -2) {};
		\node [style=basic] (11) at (2, -2) {};
		\node [style=basic] (12) at (1, -2) {};
		\node [style=basic] (13) at (0, -2) {};
		\node [style=basic] (14) at (-1, -2) {};
		\node [style=basic] (15) at (-2, -2) {};
		\node [style=basic] (16) at (-3, -2) {};
		\node [style=basic] (17) at (-4, -2) {};
		\node [style=none] (18) at (-5, 3.75) {};
		\node [style=none] (19) at (-4, 5.5) {};
		\node [style=none] (20) at (-2.5, 6) {};
		\node [style=none] (21) at (-1, 6.25) {};
		\node [style=none] (23) at (1, 6.25) {};
		\node [style=none] (24) at (2.5, 6) {};
		\node [style=none] (25) at (4, 5.5) {};
		\node [style=none] (26) at (5, 3.75) {};
		\node [style=none] (27) at (-5, -3.75) {};
		\node [style=none] (28) at (-4, -5.5) {};
		\node [style=none] (29) at (-2.5, -6) {};
		\node [style=none] (30) at (-1, -6.25) {};
		\node [style=none] (31) at (1, -6.25) {};
		\node [style=none] (32) at (2.5, -6) {};
		\node [style=none] (33) at (4, -5.5) {};
		\node [style=none] (34) at (5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (17);
		\draw (7) to (16);
		\draw (6) to (15);
		\draw (5) to (14);
		\draw (4) to (13);
		\draw (3) to (12);
		\draw (2) to (11);
		\draw (1) to (10);
		\draw (0) to (9);
		\draw (8)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0);
		\draw (17)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to (9);
		\draw [style=new edge style 3, bend left] (8) to (18.center);
		\draw [style=new edge style 3, bend left] (18.center) to (19.center);
		\draw [style=new edge style 3, bend left=5] (19.center) to (20.center);
		\draw [style=new edge style 3] (20.center) to (21.center);
		\draw [style=new edge style 3] (21.center) to (23.center);
		\draw [style=new edge style 3] (23.center) to (24.center);
		\draw [style=new edge style 3, bend left=5] (24.center) to (25.center);
		\draw [style=new edge style 3, bend left] (25.center) to (26.center);
		\draw [style=new edge style 3, bend left] (26.center) to (0);
		\draw [style=new edge style 3, bend left] (9) to (34.center);
		\draw [style=new edge style 3, bend left] (34.center) to (33.center);
		\draw [style=new edge style 3, bend left=5] (33.center) to (32.center);
		\draw [style=new edge style 3] (32.center) to (31.center);
		\draw [style=new edge style 3] (31.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (29.center);
		\draw [style=new edge style 3, bend left=5] (29.center) to (28.center);
		\draw [style=new edge style 3, bend left] (28.center) to (27.center);
		\draw [style=new edge style 3, bend left] (27.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_joint.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 2.5) {};
		\node [style=basic] (1) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.75] (0) to (1);
		\draw [bend left=60, looseness=1.50] (0) to (1);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw [bend left] (0) to (1);
		\draw [bend right=60, looseness=1.50] (0) to (1);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend right] (0) to (1);
		\draw [bend right=75, looseness=1.75] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_semi_disjoint.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 3) {};
		\node [style=basic] (1) at (-4, 0) {};
		\node [style=basic] (2) at (-3, 0) {};
		\node [style=basic] (3) at (-2, 0) {};
		\node [style=basic] (4) at (-1, 0) {};
		\node [style=basic] (5) at (0, 0) {};
		\node [style=basic] (6) at (1, 0) {};
		\node [style=basic] (7) at (2, 0) {};
		\node [style=basic] (8) at (3, 0) {};
		\node [style=basic] (9) at (4, 0) {};
		\node [style=none] (10) at (-5, -1.75) {};
		\node [style=none] (11) at (-4, -3.5) {};
		\node [style=none] (12) at (-2.5, -4) {};
		\node [style=none] (13) at (-1, -4.25) {};
		\node [style=none] (14) at (1, -4.25) {};
		\node [style=none] (15) at (2.5, -4) {};
		\node [style=none] (16) at (4, -3.5) {};
		\node [style=none] (17) at (5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (0) to (7);
		\draw (0) to (8);
		\draw (0) to (9);
		\draw (1)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (9);
		\draw [style=new edge style 3, bend right] (1) to (10.center);
		\draw [style=new edge style 3, bend right] (10.center) to (11.center);
		\draw [style=new edge style 3, bend right=5] (11.center) to (12.center);
		\draw [style=new edge style 3] (12.center) to (13.center);
		\draw [style=new edge style 3] (13.center) to (14.center);
		\draw [style=new edge style 3] (14.center) to (15.center);
		\draw [style=new edge style 3, bend right=5] (15.center) to (16.center);
		\draw [style=new edge style 3, bend right] (16.center) to (17.center);
		\draw [style=new edge style 3, bend right] (17.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/lemma_C_e.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {};
		\node [style=none] (1) at (-4, 4.5) {};
		\node [style=none] (2) at (-7.25, 2.75) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (0, -6) {};
		\node [style=none] (6) at (5, -4) {};
		\node [style=none] (7) at (7, -2) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (6, 3.25) {};
		\node [style=none] (10) at (4, 4.75) {};
		\node [style=none] (11) at (-6.25, -1.75) {};
		\node [style=none] (12) at (-4.75, -1.75) {};
		\node [style=none] (13) at (-4.25, 2) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-2.5, -1.75) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (-5, 2) {};
		\node [style=none] (18) at (-3.5, 1.75) {};
		\node [style=none] (19) at (-4, 3) {};
		\node [style=none] (20) at (-5.5, -1.75) {};
		\node [style=none] (21) at (-3.5, -1.75) {};
		\node [style=none] (22) at (-4.05, -1.75) {};
		\node [style=none] (23) at (-5, -2.5) {};
		\node [style=none] (24) at (-3.75, -2.5) {};
		\node [style=none] (25) at (-3.5, -3) {};
		\node [style=none] (26) at (-0.25, -2.25) {};
		\node [style=none] (27) at (-1, -3.75) {};
		\node [style=none] (28) at (5.25, -1) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (30) at (0.5, 2) {};
		\node [style=none] (31) at (-1, 3.75) {};
		\node [style=none] (32) at (1.75, 3) {};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (2, -2.25) {};
		\node [style=none] (35) at (4.75, 0.5) {};
		\node [style=none] (36) at (1.5, -3.75) {};
		\node [style=none] (37) at (-1, -3.75) {};
		\node [style=none] (38) at (0.25, 0.75) {};
		\node [style=none] (39) at (-1, -7) {};
		\node [style=none] (40) at (1, -7) {};
		\node [style=none] (41) at (5.25, -5.25) {};
		\node [style=none] (42) at (5.75, -5) {};
		\node [style=none] (43) at (6.25, -4.5) {};
		\node [style=none] (44) at (7.75, -2.75) {};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (46) at (9.25, 0.5) {};
		\node [style=none] (47) at (7, 3.75) {};
		\node [style=none] (48) at (4.75, 5.75) {};
		\node [style=none] (49) at (-1.25, 6.75) {};
		\node [style=none] (50) at (-0.5, 7) {};
		\node [style=none] (51) at (0.75, 7) {};
		\node [style=none] (52) at (1.25, 6.75) {};
		\node [style=none] (53) at (-4.75, 5.5) {};
		\node [style=none] (54) at (-8.25, 2.5) {};
		\node [style=none] (55) at (-8.25, 3.25) {};
		\node [style=none] (56) at (-8.5, 0) {};
		\node [style=none] (57) at (-8.25, -0.75) {};
		\node [style=none] (58) at (-7.5, -2) {};
		\node [style=none] (59) at (-6.25, -4.5) {};
		\node [style=none] (60) at (-5.95, 1.725) {};
		\node [style=none] (61) at (-6.2, 0) {};
		\node [style=none] (62) at (-6.2, -1.75) {};
		\node [style=none, label={$e$}] (63) at (-4.15, -0.5) {};
		\node [style=none, label={$C_e$}] (64) at (-2.45, -1.2) {};
		\node [style=none, label={$C$}] (65) at (-2.25, 5.2) {};
		\node [style=none] (66) at (-4.5, 3.25) {};
		\node [style=none] (67) at (-3.5, 3) {};
		\node [style=none] (68) at (-3, -3.25) {};
		\node [style=none] (69) at (-4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 14] (68.center)
			 to [bend left, looseness=0.75] (69.center)
			 to [in=-90, out=-180, looseness=0.75] (20.center)
			 to [bend right] (22.center)
			 to [bend right=45, looseness=2.50] (21.center)
			 to [in=0, out=-45, looseness=0.75] cycle;
		\draw [style=new edge style 14] (67.center)
			 to [in=75, out=-15, looseness=0.50] (18.center)
			 to [bend right=45, looseness=0.75] (13.center)
			 to [bend left=315, looseness=0.75] (17.center)
			 to [in=-165, out=60, looseness=0.50] (66.center)
			 to [bend left, looseness=0.75] cycle;
		\draw [style=new edge style 1] (2.center)
			 to (3.center)
			 to (11.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=new edge style 2] (16.center) to (14.center);
		\draw [style=new edge style 2] (14.center) to (15.center);
		\draw [style=new edge style 0] (13.center) to (12.center);
		\draw [style=new edge style 2] (17.center) to (13.center);
		\draw [style=new edge style 2] (13.center) to (18.center);
		\draw [style=new edge style 2] (18.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw (13.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw [style=new edge style 2] (11.center) to (20.center);
		\draw [style=new edge style 2] (20.center) to (12.center);
		\draw [style=new edge style 2] (21.center) to (15.center);
		\draw [style=new edge style 2] (12.center) to (22.center);
		\draw [style=new edge style 2] (22.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (21.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (25.center);
		\draw (27.center) to (5.center);
		\draw (4.center) to (37.center);
		\draw (37.center) to (15.center);
		\draw (15.center) to (26.center);
		\draw (26.center) to (36.center);
		\draw (36.center) to (6.center);
		\draw (37.center) to (26.center);
		\draw (26.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (34.center) to (28.center);
		\draw (28.center) to (6.center);
		\draw (28.center) to (7.center);
		\draw (28.center) to (35.center);
		\draw (28.center) to (8.center);
		\draw (8.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (29.center);
		\draw (29.center) to (14.center);
		\draw (29.center) to (38.center);
		\draw (38.center) to (30.center);
		\draw (38.center) to (16.center);
		\draw (30.center) to (16.center);
		\draw (16.center) to (31.center);
		\draw (31.center) to (1.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (10.center);
		\draw (32.center) to (0.center);
		\draw (32.center) to (9.center);
		\draw [style=new edge style 3] (4.center) to (59.center);
		\draw [style=new edge style 3] (5.center) to (39.center);
		\draw [style=new edge style 3] (5.center) to (40.center);
		\draw [style=new edge style 3] (6.center) to (41.center);
		\draw [style=new edge style 3] (6.center) to (42.center);
		\draw [style=new edge style 3] (6.center) to (43.center);
		\draw [style=new edge style 3] (7.center) to (44.center);
		\draw [style=new edge style 3] (8.center) to (45.center);
		\draw [style=new edge style 3] (8.center) to (46.center);
		\draw [style=new edge style 3] (9.center) to (47.center);
		\draw [style=new edge style 3] (10.center) to (48.center);
		\draw [style=new edge style 3] (0.center) to (52.center);
		\draw [style=new edge style 3] (0.center) to (51.center);
		\draw [style=new edge style 3] (0.center) to (50.center);
		\draw [style=new edge style 3] (0.center) to (49.center);
		\draw [style=new edge style 3] (1.center) to (53.center);
		\draw [style=new edge style 3] (2.center) to (55.center);
		\draw [style=new edge style 3] (2.center) to (54.center);
		\draw [style=new edge style 3] (3.center) to (56.center);
		\draw [style=new edge style 3] (3.center) to (57.center);
		\draw [style=new edge style 3] (11.center) to (58.center);
		\draw [style=new edge style 2] (60.center) to (61.center);
		\draw [style=new edge style 2] (61.center) to (62.center);
		\draw [style=new edge style 2] (60.center) to (17.center);
		\draw (60.center) to (2.center);
		\draw (61.center) to (2.center);
		\draw (61.center) to (3.center);
		\draw (17.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/maximal_arches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=none] (15) at (-5.75, -2) {};
		\node [style=none] (16) at (-3.75, -2) {};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -2) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (-2.75, -1) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1.25) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (3.75, -2) {};
		\node [style=none] (30) at (4.75, -2) {};
		\node [style=none] (31) at (5.75, -2) {};
		\node [style=none] (32) at (-7, -0.5) {};
		\node [style=none] (33) at (-8, -0.5) {};
		\node [style=none] (34) at (-9, -0.5) {};
		\node [style=none] (35) at (-10, -0.5) {};
		\node [style=none] (36) at (7, -0.5) {};
		\node [style=none] (37) at (8, -0.5) {};
		\node [style=none] (38) at (9, -0.5) {};
		\node [style=none] (39) at (10, -0.5) {};
		\node [style=none] (40) at (-10, -2) {};
		\node [style=none] (41) at (9, -2) {};
		\node [style=none] (42) at (10, -2) {};
		\node [style=none] (43) at (-7.5, -1) {};
		\node [style=none] (44) at (-7, -3) {};
		\node [style=none] (45) at (-7, -3) {};
		\node [style=none] (46) at (8.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 4] (40.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to (13.center)
			 to (10.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (16.center)
			 to [bend left=15] (44.center)
			 to [bend right=345, looseness=0.75] cycle;
		\draw [style=new edge style 6] (4.center)
			 to (16.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to (29.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=new edge style 3] (14.center) to (15.center);
		\draw [style=new edge style 3] (22.center) to (5.center);
		\draw [style=new edge style 6] (37.center)
			 to (38.center)
			 to (39.center)
			 to (42.center)
			 to (41.center)
			 to [bend left, looseness=0.75] (12.center)
			 to (36.center)
			 to cycle;
		\draw [style=new edge style 4] (9.center)
			 to (11.center)
			 to (12.center)
			 to [bend right, looseness=0.75] (41.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=new edge style 3] (30.center) to (11.center);
		\draw [style=new edge style 3] (31.center) to (12.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=new edge style 3] (15.center) to (13.center);
		\draw [style=new edge style 3] (18.center) to (13.center);
		\draw [style=new edge style 3] (18.center) to (1.center);
		\draw [style=new edge style 3] (1.center) to (19.center);
		\draw [style=new edge style 3] (19.center) to (20.center);
		\draw [style=new edge style 3] (19.center) to (2.center);
		\draw [style=new edge style 3] (19.center)
			 to (21.center)
			 to (3.center);
		\draw [style=new edge style 3] (5.center) to (23.center);
		\draw [style=new edge style 3, bend right, looseness=1.50] (5.center) to (26.center);
		\draw [style=new edge style 3] (26.center) to (25.center);
		\draw [style=new edge style 3, bend left=45] (27.center) to (26.center);
		\draw [style=new edge style 3, bend right=15] (28.center) to (24.center);
		\draw [style=new edge style 3] (7.center) to (24.center);
		\draw [style=new edge style 3] (8.center) to (24.center);
		\draw [style=new edge style 3] (11.center) to (31.center);
		\draw (0.center) to (32.center);
		\draw (0.center) to (33.center);
		\draw (0.center) to (34.center);
		\draw (0.center) to (35.center);
		\draw (0.center) to (36.center);
		\draw (0.center) to (37.center);
		\draw (0.center) to (38.center);
		\draw (0.center) to (39.center);
		\draw [style=new edge style 3] (41.center) to (38.center);
		\draw [style=new edge style 3] (41.center) to (39.center);
		\draw [style=new edge style 3] (13.center) to (14.center);
		\draw [style=new edge style 3] (33.center) to (43.center);
		\draw [style=new edge style 3] (43.center) to (32.center);
		\draw [style=new edge style 3] (43.center) to (14.center);
		\draw [style=new edge style 3] (45.center) to (14.center);
		\draw [style=new edge style 3] (45.center) to (18.center);
		\draw [style=new edge style 3] (37.center) to (46.center);
		\draw [style=new edge style 3] (46.center) to (38.center);
		\draw [style=new edge style 3] (46.center) to (41.center);
		\draw [style=new edge style 3] (18.center) to (10.center);
		\draw [style=new edge style 3, in=180, out=0] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/radius_graph.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, -1.5) {};
		\node [style=none] (5) at (0, 3.5) {};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=none] (7) at (0, -6.5) {};
		\node [style=none] (8) at (0, -8) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (0, 8) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (-1, -7.925) {};
		\node [style=none] (13) at (-2.5, -7.6) {};
		\node [style=none] (14) at (-0.425, -6.475) {};
		\node [style=none] (15) at (0.575, -7.975) {};
		\node [style=none] (16) at (1.1, -7.925) {};
		\node [style=none] (17) at (0, -7) {};
		\node [style=none] (19) at (1.825, -7.825) {};
		\node [style=none] (20) at (2.775, -7.525) {};
		\node [style=none] (21) at (5.025, -6.3) {};
		\node [style=none] (22) at (3.675, -7.175) {};
		\node [style=none] (23) at (4.275, -6.825) {};
		\node [style=none] (24) at (3, -6.25) {};
		\node [style=none] (25) at (3.95, -5.85) {};
		\node [style=none] (26) at (6.075, -5.275) {};
		\node [style=none] (30) at (4.85, -3.125) {};
		\node [style=none] (31) at (5.875, -3.8) {};
		\node [style=none] (32) at (5.625, -3.025) {};
		\node [style=none] (33) at (7.1, -3.75) {};
		\node [style=none] (34) at (7.525, -2.775) {};
		\node [style=none] (35) at (7.925, -1.25) {};
		\node [style=none] (36) at (4.925, -0.575) {};
		\node [style=none] (37) at (4.775, 0.05) {};
		\node [style=none] (38) at (7.75, 2.025) {};
		\node [style=none] (39) at (7.525, 2.8) {};
		\node [style=none] (40) at (7.325, 3.25) {};
		\node [style=none] (41) at (7.1, 3.75) {};
		\node [style=none] (42) at (6.85, 4.25) {};
		\node [style=none] (43) at (6.5, 4.75) {};
		\node [style=none] (44) at (6.1, 3.875) {};
		\node [style=none] (45) at (6, 3) {};
		\node [style=none] (46) at (5.1, 4.05) {};
		\node [style=none] (47) at (5.85, 5.5) {};
		\node [style=none] (48) at (5.425, 5.975) {};
		\node [style=none] (49) at (6.75, 1.9) {};
		\node [style=none] (50) at (2.45, 2.9) {};
		\node [style=none] (51) at (3.025, 7.45) {};
		\node [style=none] (52) at (3.875, 7.05) {};
		\node [style=none, label={above:$C_0$}] (53) at (4.625, 6.6) {};
		\node [style=none] (54) at (2, 7.75) {};
		\node [style=none] (55) at (1.25, 7.925) {};
		\node [style=none] (56) at (0.725, 7.975) {};
		\node [style=none] (57) at (-1, 7.95) {};
		\node [style=none] (58) at (-1.65, 7.85) {};
		\node [style=none, label={right:$C_{1,2}$}] (59) at (-0.025, 6.575) {};
		\node [style=none] (60) at (0, 5.65) {};
		\node [style=none] (61) at (-0.05, 7.425) {};
		\node [style=none] (62) at (-2.375, 7.65) {};
		\node [style=none] (63) at (0.85, 7.275) {};
		\node [style=none] (64) at (-1.025, 7.275) {};
		\node [style=none] (67) at (2.75, 6) {};
		\node [style=none] (68) at (-3.5, 7.25) {};
		\node [style=none] (69) at (-4.15, 6.875) {};
		\node [style=none] (70) at (-4.575, 6.65) {};
		\node [style=none] (71) at (-4.975, 6.35) {};
		\node [style=none] (72) at (-5.4, 5.975) {};
		\node [style=none] (73) at (-6.4, 5) {};
		\node [style=none] (74) at (-2.575, 5.35) {};
		\node [style=none] (75) at (-4, 4.05) {};
		\node [style=none] (76) at (-4.5, 5.175) {};
		\node [style=none] (77) at (-4.425, 5.725) {};
		\node [style=none] (78) at (-4, 6) {};
		\node [style=none] (79) at (-3.425, 6.025) {};
		\node [style=none] (80) at (-3.7, 5.2) {};
		\node [style=none] (81) at (-7, 4) {};
		\node [style=none] (82) at (-3.9, 1.825) {};
		\node [style=none] (85) at (-7.65, 2.45) {};
		\node [style=none] (86) at (-7.85, 1.5) {};
		\node [style=none] (87) at (-7.975, 0.75) {};
		\node [style=none] (88) at (-7.875, -1.5) {};
		\node [style=none] (89) at (-7.7, -2.2) {};
		\node [style=none] (90) at (-6.25, 0.25) {};
		\node [style=none] (91) at (-6.75, -0.5) {};
		\node [style=none] (92) at (-7.25, -1.5) {};
		\node [style=none] (93) at (-7.25, -0.25) {};
		\node [style=none] (94) at (-4.475, -3.75) {};
		\node [style=none] (95) at (-3.55, -5.025) {};
		\node [style=none] (96) at (-7.25, -3.5) {};
		\node [style=none] (97) at (-6.05, -5.3) {};
		\node [style=none] (98) at (-4.45, -6.7) {};
		\node [style=none] (99) at (3.75, -0.5) {};
		\node [style=none] (100) at (3.75, -2) {};
		\node [style=none] (105) at (1.25, -4.75) {};
		\node [style=none] (106) at (1.25, -6.25) {};
		\node [style=none] (107) at (1.925, -6.075) {};
		\node [style=none] (108) at (2.575, -5.75) {};
		\node [style=none] (109) at (3.75, -4.85) {};
		\node [style=none] (110) at (1.5, -5.25) {};
		\node [style=none] (111) at (2.25, -4.75) {};
		\node [style=none] (0) at (-3.975, -1.975) {};
		\node [style=none] (1) at (-0.975, 1.025) {};
		\node [style=none] (2) at (2.025, -1.975) {};
		\node [style=none] (3) at (-0.975, -4.975) {};
		\node [style=none] (101) at (0.475, 0.7) {};
		\node [style=none] (102) at (1.625, -0.5) {};
		\node [style=none] (103) at (-3.075, -4.125) {};
		\node [style=none] (104) at (1, -4.25) {};
		\node [style=none] (112) at (3, -1.5) {};
		\node [style=none] (113) at (-2.5, -0.5) {};
		\node [style=none] (114) at (-0.75, -2) {};
		\node [style=none] (115) at (0.5, -3.25) {};
		\node [style=none] (116) at (-3.325, -3.8) {};
		\node [style=none] (117) at (-2.25, 0.75) {};
		\node [style=none] (118) at (1.4, -0.15) {};
		\node [style=none] (119) at (-1.425, 3.35) {};
		\node [style=none] (120) at (4.5, 0.75) {};
		\node [style=none, label={left:$C_{2,1}$}] (121) at (-2.85, 0.375) {};
		\node [style=none, label={above:$C_{2,2}$}] (122) at (2.675, -1.225) {};
		\node [style=none, label={above:$C_{2,3}$}] (123) at (1.875, -4.75) {};
		\node [style=none, label={below:$C_{1,1}$}] (124) at (-3.7, 5.35) {};
		\node [style=none, label={above:$C_{1,3}$}] (125) at (-4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (52.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to (58.center)
			 to (62.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to (81.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to (9.center)
			 to (88.center)
			 to (89.center)
			 to (96.center)
			 to [bend right=10] (97.center)
			 to [bend right=10] (98.center)
			 to [bend right=10] (13.center)
			 to (12.center)
			 to (8.center)
			 to (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to [bend right=10] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (47.center)
			 to (48.center)
			 to (53.center)
			 to cycle
			 to (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right=45, looseness=0.50] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to [bend right=15] (106.center)
			 to (107.center)
			 to (108.center)
			 to [bend right=15] (109.center)
			 to [bend right=15] (30.center)
			 to [bend right=10] (6.center)
			 to (36.center)
			 to (37.center)
			 to [in=345, out=105, looseness=0.75] (50.center);
		\draw [style=new edge style 6] (36.center)
			 to (37.center)
			 to [in=345, out=105, looseness=0.75] (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right=45, looseness=0.50] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to [bend right=15] (106.center)
			 to (107.center)
			 to (108.center)
			 to [bend right=15] (109.center)
			 to [bend right=15] (30.center)
			 to [bend right=10] (6.center)
			 to cycle;
		\draw [style=new edge style 6, bend right, looseness=0.50] (50.center) to (5.center);
		\draw [style=new edge style 6, bend right=45, looseness=0.50] (5.center) to (82.center);
		\draw [style=new edge style 6, bend right=15] (82.center) to (4.center);
		\draw [style=new edge style 6, bend right=15] (4.center) to (94.center);
		\draw [style=new edge style 6, bend right=15, looseness=0.75] (94.center) to (95.center);
		\draw [style=new edge style 6, bend right=15] (95.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 6, bend right=15] (7.center) to (106.center);
		\draw [style=new edge style 6] (106.center) to (107.center);
		\draw [style=new edge style 6] (107.center) to (108.center);
		\draw [style=new edge style 6, bend right=15] (108.center) to (109.center);
		\draw [style=new edge style 6, bend right=15] (109.center) to (30.center);
		\draw [style=new edge style 6, bend right=10] (30.center) to (6.center);
		\draw [style=new edge style 6] (6.center) to (36.center);
		\draw [style=new edge style 6] (36.center) to (37.center);
		\draw [style=new edge style 6, in=345, out=105, looseness=0.75] (37.center) to (50.center);
		\draw [style=new edge style 4] (50.center) to (52.center);
		\draw [style=new edge style 4] (52.center) to (53.center);
		\draw [style=new edge style 4] (53.center) to (48.center);
		\draw [style=new edge style 4] (48.center) to (47.center);
		\draw [style=new edge style 4] (47.center) to (43.center);
		\draw [style=new edge style 4] (43.center) to (42.center);
		\draw [style=new edge style 4] (42.center) to (41.center);
		\draw [style=new edge style 4] (41.center) to (40.center);
		\draw [style=new edge style 4] (40.center) to (39.center);
		\draw [style=new edge style 4] (39.center) to (38.center);
		\draw [style=new edge style 4, bend left=10] (38.center) to (11.center);
		\draw [style=new edge style 4] (11.center) to (35.center);
		\draw [style=new edge style 4] (35.center) to (34.center);
		\draw [style=new edge style 4] (34.center) to (33.center);
		\draw [style=new edge style 4] (33.center) to (26.center);
		\draw [style=new edge style 4] (26.center) to (21.center);
		\draw [style=new edge style 4] (21.center) to (23.center);
		\draw [style=new edge style 4] (23.center) to (22.center);
		\draw [style=new edge style 4] (22.center) to (20.center);
		\draw [style=new edge style 4] (20.center) to (19.center);
		\draw [style=new edge style 4] (19.center) to (16.center);
		\draw [style=new edge style 4] (16.center) to (15.center);
		\draw [style=new edge style 4] (15.center) to (8.center);
		\draw [style=new edge style 4] (8.center) to (12.center);
		\draw [style=new edge style 4] (12.center) to (13.center);
		\draw [style=new edge style 4, bend left=10] (13.center) to (98.center);
		\draw [style=new edge style 4, bend left=10] (98.center) to (97.center);
		\draw [style=new edge style 4, bend left=10] (97.center) to (96.center);
		\draw [style=new edge style 4] (96.center) to (89.center);
		\draw [style=new edge style 4] (89.center) to (88.center);
		\draw [style=new edge style 4] (88.center) to (9.center);
		\draw [style=new edge style 4] (9.center) to (87.center);
		\draw [style=new edge style 4] (87.center) to (86.center);
		\draw [style=new edge style 4] (86.center) to (85.center);
		\draw [style=new edge style 4] (85.center) to (81.center);
		\draw [style=new edge style 4] (81.center) to (73.center);
		\draw [style=new edge style 4] (73.center) to (72.center);
		\draw [style=new edge style 4] (72.center) to (71.center);
		\draw [style=new edge style 4] (71.center) to (70.center);
		\draw [style=new edge style 4] (70.center) to (69.center);
		\draw [style=new edge style 4] (69.center) to (68.center);
		\draw [style=new edge style 4] (68.center) to (62.center);
		\draw [style=new edge style 4] (62.center) to (58.center);
		\draw [style=new edge style 4] (58.center) to (57.center);
		\draw [style=new edge style 4] (57.center) to (10.center);
		\draw [style=new edge style 4] (10.center) to (56.center);
		\draw [style=new edge style 4] (56.center) to (55.center);
		\draw [style=new edge style 4] (55.center) to (54.center);
		\draw [style=new edge style 4] (54.center) to (51.center);
		\draw [style=new edge style 4] (51.center) to (52.center);
		\draw [style=new edge style 4] (15.center) to (8.center);
		\draw [style=new edge style 4] (96.center) to (94.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 6] (14.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 4, bend left, looseness=0.75] (24.center) to (25.center);
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 6] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 4] (69.center) to (79.center);
		\draw [style=new edge style 4] (70.center) to (78.center);
		\draw [style=new edge style 4] (71.center) to (77.center);
		\draw [style=new edge style 4] (72.center) to (76.center);
		\draw [style=new edge style 6] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 4, bend right] (73.center) to (75.center);
		\draw [style=new edge style 4, bend right] (75.center) to (74.center);
		\draw [style=new edge style 4, bend right] (74.center) to (68.center);
		\draw [style=new edge style 4] (4.center) to (90.center);
		\draw [style=new edge style 4] (90.center) to (85.center);
		\draw [style=new edge style 4] (90.center) to (91.center);
		\draw [style=new edge style 4] (91.center) to (92.center);
		\draw [style=new edge style 4] (92.center) to (89.center);
		\draw [style=new edge style 4] (92.center) to (88.center);
		\draw [style=new edge style 4] (91.center) to (86.center);
		\draw [style=new edge style 4] (91.center) to (93.center);
		\draw [style=new edge style 4] (93.center) to (9.center);
		\draw [style=new edge style 4] (93.center) to (87.center);
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw (80.center) to (78.center);
		\draw (80.center) to (77.center);
		\draw (59.center) to (61.center);
		\draw (81.center) to (4.center);
		\draw (100.center) to (30.center);
		\draw [style=new edge style 7] (2.center)
			 to [bend left=330] (100.center)
			 to (99.center)
			 to [bend right=15] cycle;
		\draw (99.center) to (37.center);
		\draw (99.center) to (36.center);
		\draw (100.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (14.center);
		\draw [style=new edge style 7] (111.center)
			 to [bend right=15, looseness=0.75] (104.center)
			 to (105.center)
			 to (110.center)
			 to cycle;
		\draw [bend left=15] (7.center) to (104.center);
		\draw [bend right=15] (105.center) to (7.center);
		\draw (106.center) to (110.center);
		\draw (111.center) to (107.center);
		\draw (111.center) to (108.center);
		\draw (111.center) to (109.center);
		\draw (101.center) to (50.center);
		\draw [style=new edge style 7] (1.center)
			 to [bend right=45] (0.center)
			 to [bend right=15] (103.center)
			 to [bend right=15] (3.center)
			 to [bend right=15, looseness=1.25] (104.center)
			 to [bend right=15] (2.center)
			 to [bend right=15] (102.center)
			 to [bend right=15] (101.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=new edge style 7] (112.center) to (2.center);
		\draw [style=new edge style 7] (112.center) to (100.center);
		\draw [style=new edge style 7] (112.center) to (99.center);
		\draw [style=new edge style 7] (114.center) to (103.center);
		\draw [style=new edge style 7] (114.center) to (0.center);
		\draw [style=new edge style 7] (0.center) to (113.center);
		\draw [style=new edge style 7] (113.center) to (101.center);
		\draw [style=new edge style 7] (113.center) to (114.center);
		\draw [style=new edge style 7] (1.center) to (113.center);
		\draw [style=new edge style 7] (114.center) to (102.center);
		\draw [style=new edge style 7] (115.center) to (114.center);
		\draw [style=new edge style 7] (114.center) to (2.center);
		\draw [style=new edge style 7] (115.center) to (104.center);
		\draw [style=new edge style 7] (115.center) to (3.center);
		\draw [style=new edge style 7] (115.center) to (2.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw [bend right=15] (60.center) to (54.center);
		\draw (94.center) to (116.center);
		\draw (95.center) to (116.center);
		\draw (82.center) to (117.center);
		\draw (118.center) to (50.center);
		\draw (118.center) to (37.center);
		\draw (75.center) to (119.center);
		\draw (60.center) to (119.center);
		\draw (49.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/same_relative_orientation_1.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (-2.7, 1) {};
		\node [style=none] (19) at (-2.975, -1.125) {};
		\node [style=none] (20) at (-1, -2.1) {};
		\node [style=none] (21) at (-2.175, -1.75) {};
		\node [style=none] (23) at (0.5, -0.9) {};
		\node [style=none] (24) at (1, -0.55) {};
		\node [style=none] (25) at (-1.6, 1.275) {};
		\node [style=none] (26) at (-1.25, 1.575) {};
		\node [style=none] (27) at (-0.675, 2.375) {};
		\node [style=none] (28) at (-0.15, 2.025) {};
		\node [style=none] (29) at (1.725, 2.075) {};
		\node [style=none] (32) at (0.9, 2.45) {};
		\node [style=none] (33) at (3.675, 1.075) {};
		\node [style=none] (34) at (2.175, -1.55) {};
		\node [style=none] (35) at (2.75, -1.85) {};
		\node [style=none] (36) at (3.25, -1.675) {};
		\node [style=none] (37) at (3.575, -1) {};
		\node [style=none] (39) at (1.475, -0.8) {};
		\node [style=none, label={$C$}] (40) at (-1.6, -2) {};
		\node [style=none, label={$C'$}] (42) at (3.4, -0.9) {};
		\node [style=none] (43) at (2.725, 2.975) {};
		\node [style=none] (44) at (-1.75, -0.25) {};
		\node [style=none] (45) at (-1.25, 0.25) {};
		\node [style=none] (46) at (2.25, 0.25) {};
		\node [style=none] (47) at (2.825, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1.center) to (0.center);
		\draw [bend left=45] (0.center) to (3.center);
		\draw [bend left=45] (3.center) to (2.center);
		\draw [bend left=45] (2.center) to (1.center);
		\draw [style=new edge style 4] (8.center)
			 to (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (5.center) to (11.center);
		\draw [style=new edge style 4] (11.center) to (9.center);
		\draw [style=new edge style 4, in=195, out=15] (9.center) to (10.center);
		\draw [style=new edge style 4] (10.center) to (12.center);
		\draw [style=new edge style 4] (12.center) to (17.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw [style=new edge style 4] (13.center)
			 to (15.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw (13.center) to (10.center);
		\draw [style=new edge style 3] (4.center) to (18.center);
		\draw [style=new edge style 3] (6.center) to (19.center);
		\draw [style=new edge style 3] (6.center) to (21.center);
		\draw [style=new edge style 3] (7.center) to (20.center);
		\draw [style=new edge style 3] (5.center) to (25.center);
		\draw [style=new edge style 3] (5.center) to (26.center);
		\draw (15.center) to (29.center);
		\draw [style=new edge style 3] (16.center) to (33.center);
		\draw [style=new edge style 3] (14.center) to (34.center);
		\draw [style=new edge style 3] (14.center) to (35.center);
		\draw [style=new edge style 3] (14.center) to (36.center);
		\draw [style=new edge style 3] (14.center) to (37.center);
		\draw (13.center) to (39.center);
		\draw (10.center) to (24.center);
		\draw (9.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (39.center);
		\draw (39.center) to (23.center);
		\draw (23.center) to (8.center);
		\draw (12.center) to (9.center);
		\draw (27.center) to (17.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (17.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (12.center);
		\draw (12.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (27.center) to (32.center);
		\draw [style=new edge style 19, bend left=60] (44.center) to (45.center);
		\draw [style=new edge style 19, in=120, out=105, looseness=1.75] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/same_relative_orientation_2.tikz <==
\begin{tikzpicture}[scale=1.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.3, 4) {};
		\node [style=none] (1) at (6.325, -4) {};
		\node [style=none] (2) at (2.1, 0) {};
		\node [style=none] (3) at (3.35, 4) {};
		\node [style=none] (4) at (4.6, 0) {};
		\node [style=none] (5) at (3.35, -4) {};
		\node [style=none] (7) at (-0.15, 4) {};
		\node [style=none] (9) at (-0.15, -4) {};
		\node [style=none] (10) at (-3.4, 4) {};
		\node [style=none] (11) at (-2.15, 0) {};
		\node [style=none] (12) at (-3.4, -4) {};
		\node [style=none] (13) at (-6.25, 4) {};
		\node [style=none] (14) at (-6.225, -4) {};
		\node [style=none] (15) at (-2.65, 3) {};
		\node [style=none] (16) at (-2.4, 1.75) {};
		\node [style=none] (17) at (-2.575, -2.75) {};
		\node [style=none, label={right:$C'$}] (19) at (4.1, 2.75) {};
		\node [style=none, label={right:$C$}] (20) at (-2.65, 2.75) {};
		\node [style=none] (26) at (4.35, 1.75) {};
		\node [style=none] (27) at (4.425, -1.775) {};
		\node [style=none] (28) at (-2.4, 1.75) {};
		\node [style=none] (29) at (-2.575, -2.75) {};
		\node [style=none] (30) at (-0.925, 0.25) {};
		\node [style=none] (31) at (0.825, 0.25) {};
		\node [style=none] (32) at (-0.675, 1.25) {};
		\node [style=none] (33) at (0.825, 1.25) {};
		\node [style=none] (34) at (4.425, -1.775) {};
		\node [style=none] (35) at (4.35, 1.75) {};
		\node [style=none] (36) at (-0.675, 1.25) {};
		\node [style=none] (37) at (-0.425, -1.4) {};
		\node [style=none] (38) at (0.575, -0.55) {};
		\node [style=none] (39) at (-1.1, 2.375) {};
		\node [style=none] (40) at (-0.075, 1.775) {};
		\node [style=none] (41) at (1.3, 2.075) {};
		\node [style=none] (42) at (0.475, 2.45) {};
		\node [style=none] (43) at (1.3, -1.3) {};
		\node [style=none] (44) at (-4, 2.25) {};
		\node [style=none] (45) at (-3.15, 3) {};
		\node [style=none] (46) at (3.75, 2.75) {};
		\node [style=none] (47) at (3, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (7.center) to (3.center);
		\draw [in=90, out=-15, looseness=0.50] (3.center) to (4.center);
		\draw [in=0, out=-90, looseness=0.50] (4.center) to (5.center);
		\draw [style=new edge style 6] (5.center) to (9.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (2.center) to (5.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (2.center) to (3.center);
		\draw [style=new edge style 4] (13.center) to (10.center);
		\draw [in=90, out=-15, looseness=0.50] (10.center) to (11.center);
		\draw [in=0, out=-90, looseness=0.50] (11.center) to (12.center);
		\draw [style=new edge style 4] (12.center) to (14.center);
		\draw (10.center) to (7.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (12.center) to (9.center);
		\draw [style=new edge style 3, bend left=75, looseness=0.50] (12.center) to (10.center);
		\draw (28.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (30.center);
		\draw [style=new edge style 4] (30.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (33.center) to (36.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (31.center);
		\draw (35.center) to (41.center);
		\draw (34.center) to (43.center);
		\draw (31.center) to (38.center);
		\draw (30.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (43.center);
		\draw (43.center) to (37.center);
		\draw (37.center) to (29.center);
		\draw (33.center) to (30.center);
		\draw (39.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (33.center);
		\draw (33.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (42.center);
		\draw [style=new edge style 19, in=105, out=90, looseness=2.25] (44.center) to (45.center);
		\draw [style=new edge style 19, in=60, out=90, looseness=1.75] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/square_lemma_between.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (23) at (2, 3.5) {};
		\node [style=none] (30) at (2.75, 6.475) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (32) at (6.85, -1.5) {};
		\node [style=none] (9) at (-1.5, -6.875) {};
		\node [style=none] (4) at (0, -7) {};
		\node [style=none] (8) at (-1, -3.9) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (6) at (0, 7) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (10) at (-4.475, -5.45) {};
		\node [style=none] (11) at (-2.625, -3.075) {};
		\node [style=none] (12) at (-6, -3.75) {};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-6.925, -1) {};
		\node [style=none] (15) at (-3.95, 0.75) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=none] (17) at (-1.75, 3.6) {};
		\node [style=none] (18) at (-5.875, 3.875) {};
		\node [style=none] (19) at (-6.8, 1.75) {};
		\node [style=none] (20) at (-4.85, 5.1) {};
		\node [style=none] (21) at (-3.425, 6.15) {};
		\node [style=none] (22) at (-1.75, 6.775) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (25) at (3.8, 1.275) {};
		\node [style=none] (26) at (7, 0.75) {};
		\node [style=none] (27) at (6.25, 3.2) {};
		\node [style=none] (28) at (4.9, 5.075) {};
		\node [style=none] (29) at (5.45, 4.475) {};
		\node [style=none] (31) at (6.35, -3) {};
		\node [style=none] (33) at (5.075, -4.875) {};
		\node [style=none] (34) at (4, -5.8) {};
		\node [style=none] (35) at (2, -3.5) {};
		\node [style=none] (36) at (3, -2.725) {};
		\node [style=none] (37) at (3.75, -1.45) {};
		\node [style=none] (38) at (3.525, -1.95) {};
		\node [style=none] (3) at (0, -4) {};
		\node [style=none, label={$f_0$}] (39) at (-4.075, -4) {};
		\node [style=none, label={$f_0$}] (40) at (-0.3, -5.425) {};
		\node [style=none, label={$f_0$}] (41) at (5.5, -0.075) {};
		\node [style=none, label={$f_0$}] (42) at (1, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (0.center)
			 to (30.center)
			 to (23.center)
			 to [bend right, looseness=0.50] cycle;
		\draw [style=new edge style 6] (5.center)
			 to (2.center)
			 to (32.center)
			 to [bend right=15, looseness=0.25] cycle;
		\draw [style=new edge style 6] (8.center)
			 to (9.center)
			 to (4.center)
			 to cycle;
		\draw [style=new edge style 15] (30.center)
			 to (0.center)
			 to [bend left=345, looseness=0.50] (17.center)
			 to (22.center)
			 to [bend left=15, looseness=0.50] (6.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw (22.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw [style=new edge style 15] (27.center)
			 to (24.center)
			 to [bend right, looseness=0.50] (23.center)
			 to (29.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw (23.center) to (27.center);
		\draw [style=new edge style 10] (24.center)
			 to (25.center)
			 to (26.center)
			 to [bend right=15, looseness=0.75] (27.center)
			 to cycle;
		\draw [style=new edge style 15] (5.center)
			 to (2.center)
			 to [bend right=15, looseness=0.75] (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=new edge style 15] (33.center)
			 to (36.center)
			 to [bend right, looseness=0.50] (38.center)
			 to (31.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw [style=new edge style 10] (34.center)
			 to (35.center)
			 to [bend right=15, looseness=0.75] (36.center)
			 to (33.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw [style=new edge style 15] (35.center)
			 to (34.center)
			 to [bend left=15] (4.center)
			 to (8.center)
			 to [bend right, looseness=0.25] (3.center)
			 to [bend right=15] cycle;
		\draw [style=new edge style 10] (18.center)
			 to [bend left=15, looseness=0.50] (20.center)
			 to [bend left=15, looseness=0.50] (21.center)
			 to [bend left=15, looseness=0.50] (22.center)
			 to (17.center)
			 to [bend right=15] (16.center)
			 to (19.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw (19.center) to (17.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw [style=new edge style 15] (16.center)
			 to (19.center)
			 to [bend right=15, looseness=0.50] (7.center)
			 to (13.center)
			 to [bend left=15] (1.center)
			 to (15.center)
			 to cycle;
		\draw [style=new edge style 6] (12.center)
			 to (13.center)
			 to (14.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=new edge style 15] (13.center)
			 to (12.center)
			 to [bend right=15, looseness=0.75] (10.center)
			 to (11.center)
			 to [bend left, looseness=0.50] cycle;
		\draw [style=new edge style 10] (7.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=new edge style 10] (10.center)
			 to [bend right=15] (9.center)
			 to (8.center)
			 to [bend left, looseness=0.50] (11.center)
			 to cycle;
		\draw [style=new edge style 10] (28.center)
			 to [bend left=15, looseness=0.50] (29.center)
			 to (23.center)
			 to (30.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw [style=new edge style 10] (32.center)
			 to (2.center)
			 to [bend left=15, looseness=0.50] (37.center)
			 to (38.center)
			 to (31.center)
			 to [bend right=15, looseness=0.50] cycle;
		\draw (11.center) to (10.center);
		\draw (3.center) to (4.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (37.center) to (31.center);
		\draw (38.center) to (31.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (23.center) to (29.center);
		\draw (21.center) to (17.center);
		\draw (22.center) to (17.center);
		\draw (19.center) to (1.center);
		\draw (19.center) to (15.center);
		\draw (19.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (7.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

